ROAR: Retrieval Opportunity-Aware Refinement for Zero-Shot Time Series Forecasting

Retrieval augmentation provides time series forecasters with historical continuations, yet even candidates that outperform the base forecast may fail to improve the final prediction. We propose ROAR, a Retrieval Opportunity-Aware Refinement framework for zero-shot time series forecasting. To better exploit these improvement opportunities, its training objective allocates additional emphasis across queries based on base-forecast difficulty and the relative improvement offered by retrieved candidates. Using this objective, ROAR first learns to aggregate aligned historical candidates and uses a learned gate to control their correction strength against a fixed base forecaster. It then jointly calibrates the forecasting module and gate to coordinate their contributions, while anchoring the combined prediction to the first-stage refined output. We derive exact decompositions of refinement gains and the opportunity-weighted training loss, and characterize additional gains from joint calibration under a local linearization. Experiments on seven benchmarks show that ROAR achieves the lowest average MSE among the compared methods. Further evaluations demonstrate average forecasting improvements across multiple backbone families and retrieval-augmented forecasters.

==> plot/experiments/appendix_vis_ablation.tex <==
\definecolor{apxTs}{HTML}{4E79A7}
\definecolor{apxCr}{HTML}{59A14F}
\definecolor{apxRo}{HTML}{E15759}
\definecolor{apxAb}{HTML}{B07AA1}
\pgfplotsset{
  apxpanel/.style={
    scale only axis, width=3.1cm, height=2.5cm,
    title style={font=\small, yshift=-1mm},
    label style={font=\footnotesize}, tick label style={font=\scriptsize},
    axis line style={black!60}, tick style={black!60}, grid style={black!10},
    xlabel={Time step}, ylabel={Value}, grid=major, no markers, xmin=-80, xmax=64,
    yticklabel style={/pgf/number format/1000 sep={}}, axis background/.style={fill=gray!5},
    legend style={font=\footnotesize, draw=none, fill=none, legend columns=-1,
                  /tikz/every even column/.append style={column sep=8pt}},
    legend cell align=left,
  },
  apxhist/.style={gray!70, line width=0.9pt, forget plot},
  apxgt/.style={black, dashed, line width=1.2pt, line join=round},
  apxabl/.style={apxAb, line width=1.1pt},
  apxts/.style={apxTs, line width=1.0pt},
  apxcr/.style={apxCr, line width=1.0pt},
  apxro/.style={apxRo, line width=1.4pt},
}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.6cm, vertical sep=1.9cm}, apxpanel]
\nextgroupplot[title={ETTh2: OT}, legend to name=apxlegendapp-vis-ablation]
\addplot[apxhist] coordinates {(-80,3.0665) (-79,3.0665) (-78,3.0665) (-77,3.0665) (-76,3.0665) (-75,3.286) (-74,2.627) (-73,1.7485) (-72,1.3085) (-71,0.4295) (-70,-0.0095) (-69,-0.4495) (-68,-0.8885) (-67,-0.8885) (-66,1.089) (-65,5.044) (-64,9.878) (-63,13.833) (-62,15.591) (-61,15.811) (-60,15.151) (-59,14.273) (-58,12.954) (-57,11.196) (-56,9.2185) (-55,7.9005) (-54,7.0215) (-53,6.582) (-52,6.582) (-51,6.582) (-50,6.3625) (-49,6.1425) (-48,5.923) (-47,5.7035) (-46,5.2635) (-45,5.044) (-44,4.3845) (-43,3.9455) (-42,5.2635) (-41,8.3395) (-40,12.514) (-39,15.811) (-38,15.371) (-37,14.492) (-36,15.591) (-35,14.932) (-34,13.613) (-33,12.075) (-32,10.757) (-31,9.878) (-30,9.4385) (-29,8.7795) (-28,8.12) (-27,7.6805) (-26,7.0215) (-25,6.582) (-24,5.7035) (-23,4.8245) (-22,3.9455) (-21,3.0665) (-20,2.1875) (-19,2.1875) (-18,3.9455) (-17,7.241) (-16,10.537) (-15,13.613) (-14,13.613) (-13,14.932) (-12,12.954) (-11,11.416) (-10,9.658) (-9,8.12) (-8,7.241) (-7,6.582) (-6,5.7035) (-5,5.2635) (-4,4.3845) (-3,3.9455) (-2,2.847) (-1,1.968)};
\addplot[apxgt] coordinates {(-1,1.968) (0,1.3085) (1,0.4295) (2,-0.0095008) (3,-0.4495) (4,-0.8885) (5,-1.1085) (6,1.089) (7,5.044) (8,9.4385) (9,12.075) (10,13.833) (11,14.711) (12,14.712) (13,14.053) (14,12.295) (15,10.098) (16,8.7795) (17,8.12) (18,7.6805) (19,7.241) (20,6.3625) (21,5.7035) (22,4.6045) (23,3.7255) (24,3.0665) (25,2.1875) (26,1.7485) (27,1.3085) (28,0.6495) (29,0.4295) (30,2.4075) (31,5.4835) (32,8.999) (33,12.295) (34,13.614) (35,16.25) (36,16.031) (37,14.932) (38,12.954) (39,11.196) (40,9.658) (41,8.34) (42,7.241) (43,6.3625) (44,5.7035) (45,5.044) (46,4.6045) (47,4.165) (48,3.5055) (49,3.0665) (50,2.627) (51,2.1875) (52,1.7485) (53,1.968) (54,3.9455) (55,6.802) (56,9.4385) (57,12.514) (58,13.833) (59,16.031) (60,16.25) (61,15.371) (62,13.394) (63,11.196)};
\addplot[apxabl] coordinates {(-1,1.968) (0,0.7388) (1,-0.28128) (2,-1.0723) (3,-1.4227) (4,-2.1201) (5,-1.8477) (6,0.42689) (7,4.562) (8,8.544) (9,12.025) (10,13.623) (11,14.47) (12,13.891) (13,12.864) (14,10.82) (15,8.8433) (16,7.1367) (17,5.889) (18,5.1901) (19,4.738) (20,4.3149) (21,4.3171) (22,3.9985) (23,3.1545) (24,2.8853) (25,2.46) (26,1.6845) (27,0.93899) (28,0.45377) (29,0.45736) (30,2.2928) (31,5.9201) (32,8.7589) (33,11.941) (34,13.076) (35,13.898) (36,13.526) (37,12.709) (38,10.876) (39,9.1702) (40,7.7226) (41,6.7272) (42,5.868) (43,5.7318) (44,5.4257) (45,5.4086) (46,5.0321) (47,4.543) (48,4.3007) (49,4.0203) (50,2.9508) (51,2.3401) (52,1.8737) (53,2.0961) (54,3.2541) (55,6.5795) (56,9.6853) (57,12.394) (58,13.341) (59,13.782) (60,13.591) (61,12.975) (62,11.475) (63,9.9399)};
\addplot[apxro] coordinates {(-1,1.968) (0,0.64322) (1,-0.33568) (2,-1.0807) (3,-1.4236) (4,-1.9719) (5,-1.5537) (6,0.94638) (7,5.0595) (8,9.232) (9,12.687) (10,14.376) (11,15.371) (12,14.897) (13,13.673) (14,11.523) (15,9.4677) (16,7.7444) (17,6.3774) (18,5.6144) (19,5.1402) (20,4.6686) (21,4.5186) (22,4.0958) (23,3.2605) (24,2.9087) (25,2.3983) (26,1.6737) (27,1.0346) (28,0.52312) (29,0.69002) (30,2.775) (31,6.5587) (32,9.5905) (33,12.8) (34,14.189) (35,15.171) (36,14.762) (37,13.864) (38,11.928) (39,10.113) (40,8.466) (41,7.3118) (42,6.4645) (43,6.1464) (44,5.8096) (45,5.693) (46,5.3212) (47,4.8545) (48,4.5374) (49,4.1845) (50,3.2638) (51,2.653) (52,2.206) (53,2.5504) (54,4.0403) (55,7.3026) (56,10.479) (57,13.238) (58,14.323) (59,14.956) (60,14.77) (61,14.078) (62,12.403) (63,10.908)};
\legend{Ground Truth,ROAR w/o Stage I \& II,ROAR (ours)}
\nextgroupplot[title={ETTm1: LUFL}]
\addplot[apxhist] coordinates {(-80,4.386) (-79,4.477) (-78,4.538) (-77,4.569) (-76,4.569) (-75,4.752) (-74,4.873) (-73,5.087) (-72,5.148) (-71,5.269) (-70,5.148) (-69,5.148) (-68,5.178) (-67,5.208) (-66,5.452) (-65,5.269) (-64,5.178) (-63,5.026) (-62,4.995) (-61,4.843) (-60,4.721) (-59,4.569) (-58,4.447) (-57,4.264) (-56,4.173) (-55,4.021) (-54,3.868) (-53,3.746) (-52,3.503) (-51,3.35) (-50,3.259) (-49,3.076) (-48,2.955) (-47,2.894) (-46,2.772) (-45,2.68) (-44,2.619) (-43,2.559) (-42,2.345) (-41,2.406) (-40,2.376) (-39,2.315) (-38,2.315) (-37,2.284) (-36,2.254) (-35,2.193) (-34,2.224) (-33,2.224) (-32,2.193) (-31,2.193) (-30,2.132) (-29,2.163) (-28,2.132) (-27,2.163) (-26,2.132) (-25,2.193) (-24,2.254) (-23,2.284) (-22,2.254) (-21,2.224) (-20,2.345) (-19,2.345) (-18,2.528) (-17,2.528) (-16,2.68) (-15,2.863) (-14,3.168) (-13,3.442) (-12,3.655) (-11,3.686) (-10,3.807) (-9,3.777) (-8,3.929) (-7,3.868) (-6,3.838) (-5,3.838) (-4,3.96) (-3,4.051) (-2,4.234) (-1,4.508)};
\addplot[apxgt] coordinates {(-1,4.508) (0,4.63) (1,4.691) (2,4.447) (3,4.325) (4,4.203) (5,4.203) (6,4.173) (7,4.325) (8,4.264) (9,4.264) (10,4.264) (11,4.264) (12,4.234) (13,4.325) (14,4.295) (15,4.264) (16,4.234) (17,4.295) (18,4.203) (19,4.325) (20,4.386) (21,4.538) (22,4.721) (23,4.904) (24,4.965) (25,5.026) (26,4.995) (27,5.056) (28,4.995) (29,5.178) (30,5.3) (31,5.3) (32,5.208) (33,5.239) (34,5.087) (35,5.026) (36,4.873) (37,4.782) (38,4.66) (39,4.508) (40,4.264) (41,4.142) (42,4.051) (43,3.746) (44,3.686) (45,3.564) (46,3.29) (47,3.229) (48,3.076) (49,2.985) (50,2.894) (51,2.741) (52,2.711) (53,2.619) (54,2.589) (55,2.528) (56,2.437) (57,2.437) (58,2.437) (59,2.376) (60,2.315) (61,2.284) (62,2.315) (63,2.284)};
\addplot[apxabl] coordinates {(-1,4.508) (0,4.6135) (1,4.5205) (2,4.4186) (3,4.2677) (4,4.2073) (5,4.1788) (6,4.2014) (7,4.2444) (8,4.2217) (9,4.2401) (10,4.2265) (11,4.1856) (12,4.1984) (13,4.2064) (14,4.1814) (15,4.1706) (16,4.2164) (17,4.262) (18,4.3094) (19,4.3495) (20,4.4127) (21,4.5349) (22,4.6922) (23,4.8485) (24,5.0232) (25,5.0384) (26,5.0214) (27,5.0183) (28,5.0437) (29,5.1022) (30,5.1574) (31,5.1908) (32,5.1122) (33,5.0064) (34,4.8648) (35,4.7587) (36,4.6718) (37,4.4953) (38,4.3271) (39,4.1855) (40,4.0442) (41,3.8851) (42,3.7014) (43,3.5379) (44,3.4228) (45,3.2707) (46,3.1704) (47,2.9936) (48,2.963) (49,2.8568) (50,2.7109) (51,2.6313) (52,2.5416) (53,2.52) (54,2.4848) (55,2.4285) (56,2.3658) (57,2.3491) (58,2.3507) (59,2.3401) (60,2.3308) (61,2.2818) (62,2.2815) (63,2.2729)};
\addplot[apxro] coordinates {(-1,4.508) (0,4.6436) (1,4.567) (2,4.4758) (3,4.3196) (4,4.2374) (5,4.206) (6,4.2224) (7,4.2505) (8,4.2292) (9,4.2363) (10,4.2636) (11,4.1914) (12,4.1972) (13,4.2059) (14,4.1785) (15,4.1746) (16,4.1984) (17,4.2357) (18,4.2864) (19,4.3437) (20,4.4003) (21,4.5274) (22,4.6864) (23,4.8569) (24,5.0155) (25,5.0514) (26,5.0468) (27,5.0346) (28,5.05) (29,5.1156) (30,5.1992) (31,5.2348) (32,5.1947) (33,5.1127) (34,5.0061) (35,4.9123) (36,4.8449) (37,4.681) (38,4.5181) (39,4.3753) (40,4.2317) (41,4.0807) (42,3.895) (43,3.7272) (44,3.5986) (45,3.4602) (46,3.3709) (47,3.2141) (48,3.1652) (49,3.0562) (50,2.9167) (51,2.8237) (52,2.7221) (53,2.6838) (54,2.6421) (55,2.5897) (56,2.5498) (57,2.5207) (58,2.5037) (59,2.4852) (60,2.4712) (61,2.4214) (62,2.4178) (63,2.402)};
\nextgroupplot[title={ETTm1: MUFL}]
\addplot[apxhist] coordinates {(-80,10.803) (-79,10.589) (-78,10.696) (-77,11.62) (-76,9.701) (-75,10.625) (-74,10.732) (-73,12.366) (-72,11.62) (-71,11.655) (-70,13.041) (-69,11.584) (-68,12.082) (-67,10.305) (-66,8.742) (-65,8.386) (-64,7.533) (-63,5.828) (-62,0.32) (-61,-4.264) (-60,-3.731) (-59,-6.61) (-58,-9.275) (-57,-9.808) (-56,-11.371) (-55,-11.194) (-54,-11.655) (-53,-12.117) (-52,-13.788) (-51,-12.757) (-50,-7.143) (-49,-15.351) (-48,-15.422) (-47,-14.569) (-46,-15.458) (-45,-11.94) (-44,-2.949) (-43,-12.793) (-42,-11.584) (-41,-10.625) (-40,-9.097) (-39,-7.676) (-38,-6.005) (-37,-4.691) (-36,-1.564) (-35,1.492) (-34,2.701) (-33,3.873) (-32,4.726) (-31,5.543) (-30,6.041) (-29,5.934) (-28,5.543) (-27,5.97) (-26,5.97) (-25,6.076) (-24,6.183) (-23,6.432) (-22,6.361) (-21,6.183) (-20,6.041) (-19,5.97) (-18,5.934) (-17,5.721) (-16,5.508) (-15,5.366) (-14,5.295) (-13,5.543) (-12,7.071) (-11,6.929) (-10,7.356) (-9,6.823) (-8,7.285) (-7,7.64) (-6,7.604) (-5,8.351) (-4,9.346) (-3,10.199) (-2,8.528) (-1,9.097)};
\addplot[apxgt] coordinates {(-1,9.097) (0,9.061) (1,9.061) (2,8.99) (3,9.132) (4,8.351) (5,8.99) (6,9.239) (7,8.99) (8,8.066) (9,7.995) (10,8.884) (11,8.493) (12,8.173) (13,7.711) (14,8.422) (15,8.706) (16,7.995) (17,8.635) (18,8.244) (19,8.671) (20,7.782) (21,8.422) (22,8.742) (23,8.138) (24,8.955) (25,9.239) (26,9.808) (27,15.031) (28,15.067) (29,15.422) (30,14.711) (31,12.544) (32,11.265) (33,10.554) (34,6.823) (35,2.665) (36,-0.533) (37,-1.67) (38,-3.482) (39,-4.513) (40,-5.33) (41,-4.939) (42,-6.361) (43,-6.61) (44,-8.742) (45,-10.234) (46,-11.655) (47,-11.94) (48,-12.295) (49,-9.914) (50,-11.122) (51,-10.305) (52,-11.869) (53,-1.812) (54,-7.391) (55,2.132) (56,-5.153) (57,-3.98) (58,-0.213) (59,-0.711) (60,2.701) (61,6.503) (62,7.64) (63,9.026)};
\addplot[apxabl] coordinates {(-1,9.097) (0,8.5985) (1,8.6509) (2,8.9466) (3,8.774) (4,8.9951) (5,8.6006) (6,8.9352) (7,9.0682) (8,8.7069) (9,8.5514) (10,8.9181) (11,8.83) (12,9.0714) (13,8.8816) (14,8.9884) (15,8.9411) (16,8.429) (17,8.2726) (18,8.5624) (19,8.4578) (20,8.2096) (21,7.5965) (22,8.2069) (23,8.9026) (24,9.599) (25,9.3093) (26,9.4296) (27,10.248) (28,9.671) (29,8.4932) (30,7.4615) (31,6.9296) (32,5.6501) (33,2.8779) (34,-0.99927) (35,-4.531) (36,-5.9353) (37,-8.1783) (38,-10.372) (39,-11.455) (40,-11.863) (41,-12.228) (42,-12.659) (43,-14.019) (44,-14.313) (45,-14.145) (46,-13.083) (47,-13.79) (48,-14.037) (49,-14.018) (50,-13.773) (51,-12.797) (52,-12.595) (53,-12.537) (54,-11.878) (55,-10.81) (56,-9.6439) (57,-8.3133) (58,-6.7028) (59,-5.1181) (60,-1.4122) (61,1.1445) (62,2.7639) (63,3.6386)};
\addplot[apxro] coordinates {(-1,9.097) (0,8.7167) (1,8.6603) (2,8.977) (3,8.7039) (4,8.8452) (5,8.4612) (6,8.8387) (7,9.0749) (8,8.747) (9,8.5153) (10,8.8392) (11,8.9109) (12,9.1635) (13,9.0621) (14,9.0844) (15,9.0681) (16,8.6635) (17,8.6328) (18,9.0061) (19,8.9521) (20,8.6908) (21,8.2185) (22,8.8149) (23,9.3784) (24,9.9333) (25,9.6972) (26,9.8399) (27,10.332) (28,9.6005) (29,8.4641) (30,7.5342) (31,6.7896) (32,5.906) (33,3.5016) (34,0.23017) (35,-3.0265) (36,-4.0182) (37,-5.8926) (38,-7.8466) (39,-8.5164) (40,-8.7494) (41,-9.081) (42,-9.3087) (43,-10.856) (44,-11.233) (45,-10.907) (46,-10.306) (47,-11.12) (48,-11.68) (49,-11.202) (50,-11.187) (51,-10.438) (52,-10.072) (53,-10.497) (54,-9.7438) (55,-8.6704) (56,-7.4759) (57,-6.5075) (58,-5.2361) (59,-3.7454) (60,-0.72795) (61,1.5017) (62,2.8456) (63,3.6468)};
\nextgroupplot[title={ETTm2: OT}]
\addplot[apxhist] coordinates {(-80,34.268) (-79,34.048) (-78,33.389) (-77,32.95) (-76,32.29) (-75,31.851) (-74,30.972) (-73,30.312) (-72,29.653) (-71,28.994) (-70,28.335) (-69,27.676) (-68,27.236) (-67,26.797) (-66,26.357) (-65,25.698) (-64,25.259) (-63,24.819) (-62,24.38) (-61,24.16) (-60,23.721) (-59,23.281) (-58,23.281) (-57,22.842) (-56,22.622) (-55,22.402) (-54,22.402) (-53,22.183) (-52,21.963) (-51,21.963) (-50,21.523) (-49,21.523) (-48,21.303) (-47,21.084) (-46,21.084) (-45,20.865) (-44,20.645) (-43,20.425) (-42,20.205) (-41,20.205) (-40,19.986) (-39,19.766) (-38,19.546) (-37,19.326) (-36,19.326) (-35,19.107) (-34,18.887) (-33,18.887) (-32,18.667) (-31,18.447) (-30,18.447) (-29,18.228) (-28,18.228) (-27,18.008) (-26,18.008) (-25,18.008) (-24,17.788) (-23,17.788) (-22,17.568) (-21,17.568) (-20,17.568) (-19,17.568) (-18,17.568) (-17,17.568) (-16,17.788) (-15,18.228) (-14,18.667) (-13,19.326) (-12,19.986) (-11,21.084) (-10,21.963) (-9,22.842) (-8,23.721) (-7,24.6) (-6,25.698) (-5,26.796) (-4,27.236) (-3,28.555) (-2,28.994) (-1,30.093)};
\addplot[apxgt] coordinates {(-1,30.093) (0,30.752) (1,30.972) (2,31.631) (3,32.07) (4,32.95) (5,33.608) (6,34.268) (7,34.926) (8,35.146) (9,35.146) (10,35.366) (11,35.366) (12,35.585) (13,35.585) (14,35.366) (15,34.927) (16,34.927) (17,34.487) (18,34.048) (19,33.828) (20,33.389) (21,32.729) (22,31.851) (23,31.411) (24,30.752) (25,29.873) (26,29.434) (27,28.555) (28,28.115) (29,27.676) (30,27.236) (31,26.797) (32,26.357) (33,25.918) (34,25.479) (35,25.039) (36,25.039) (37,24.6) (38,24.16) (39,23.941) (40,23.721) (41,23.501) (42,23.281) (43,23.281) (44,23.062) (45,22.842) (46,22.622) (47,22.402) (48,22.402) (49,21.963) (50,21.963) (51,21.743) (52,21.523) (53,21.523) (54,21.523) (55,21.084) (56,21.084) (57,21.084) (58,20.645) (59,20.645) (60,20.645) (61,20.205) (62,20.205) (63,20.205)};
\addplot[apxabl] coordinates {(-1,30.093) (0,31.27) (1,31.496) (2,31.986) (3,32.711) (4,33.213) (5,33.557) (6,34.285) (7,34.819) (8,35.082) (9,35.041) (10,35.483) (11,35.735) (12,35.858) (13,35.683) (14,35.311) (15,35.069) (16,34.789) (17,34.445) (18,33.741) (19,33.356) (20,32.871) (21,32.339) (22,31.173) (23,30.5) (24,30.192) (25,29.653) (26,29.027) (27,28.333) (28,27.633) (29,27.129) (30,26.81) (31,26.413) (32,26.196) (33,25.83) (34,25.382) (35,24.917) (36,24.569) (37,24.341) (38,23.958) (39,23.727) (40,23.617) (41,23.291) (42,23.09) (43,22.551) (44,22.283) (45,22.37) (46,21.98) (47,21.85) (48,21.929) (49,21.924) (50,21.57) (51,21.507) (52,21.388) (53,21.163) (54,21.022) (55,20.84) (56,20.635) (57,20.52) (58,20.36) (59,20.294) (60,19.995) (61,19.754) (62,19.638) (63,19.502)};
\addplot[apxro] coordinates {(-1,30.093) (0,31.315) (1,31.556) (2,32.067) (3,32.712) (4,33.131) (5,33.506) (6,34.184) (7,34.673) (8,34.89) (9,34.991) (10,35.336) (11,35.607) (12,35.696) (13,35.703) (14,35.364) (15,35.083) (16,34.767) (17,34.42) (18,33.885) (19,33.452) (20,32.989) (21,32.494) (22,31.466) (23,30.821) (24,30.475) (25,29.966) (26,29.393) (27,28.596) (28,27.963) (29,27.489) (30,27.198) (31,26.762) (32,26.611) (33,26.18) (34,25.717) (35,25.293) (36,24.939) (37,24.776) (38,24.39) (39,24.108) (40,24.033) (41,23.711) (42,23.554) (43,23.017) (44,22.81) (45,22.859) (46,22.552) (47,22.415) (48,22.447) (49,22.358) (50,22.118) (51,21.984) (52,21.828) (53,21.663) (54,21.55) (55,21.425) (56,21.217) (57,21.173) (58,20.983) (59,21.031) (60,20.773) (61,20.623) (62,20.433) (63,20.24)};
\nextgroupplot[title={Weather: Tlog}]
\addplot[apxhist] coordinates {(-80,10.49) (-79,10.47) (-78,10.44) (-77,10.4) (-76,10.36) (-75,10.32) (-74,10.29) (-73,10.27) (-72,10.26) (-71,10.25) (-70,10.24) (-69,10.24) (-68,10.24) (-67,10.24) (-66,10.21) (-65,10.17) (-64,10.15) (-63,10.13) (-62,10.11) (-61,10.08) (-60,10.06) (-59,10.06) (-58,10.06) (-57,10.06) (-56,10.08) (-55,10.09) (-54,10.09) (-53,10.1) (-52,10.1) (-51,10.13) (-50,10.17) (-49,10.22) (-48,10.28) (-47,10.38) (-46,10.53) (-45,10.73) (-44,10.99) (-43,11.28) (-42,11.58) (-41,11.92) (-40,12.33) (-39,12.76) (-38,13.21) (-37,13.65) (-36,14.06) (-35,14.5) (-34,14.95) (-33,15.4) (-32,15.82) (-31,16.21) (-30,16.56) (-29,16.87) (-28,17.16) (-27,17.47) (-26,17.78) (-25,18.11) (-24,18.47) (-23,18.87) (-22,19.32) (-21,19.82) (-20,20.3) (-19,20.78) (-18,21.28) (-17,21.77) (-16,22.25) (-15,22.71) (-14,23.13) (-13,23.53) (-12,23.89) (-11,24.22) (-10,24.49) (-9,24.69) (-8,24.81) (-7,24.85) (-6,24.85) (-5,24.81) (-4,24.72) (-3,24.57) (-2,24.34) (-1,24.05)};
\addplot[apxgt] coordinates {(-1,24.05) (0,23.74) (1,23.4) (2,23.01) (3,22.59) (4,22.19) (5,21.79) (6,21.39) (7,21.01) (8,20.65) (9,20.35) (10,20.07) (11,19.79) (12,19.51) (13,19.25) (14,19.01) (15,18.8) (16,18.6) (17,18.41) (18,18.25) (19,18.09) (20,17.9) (21,17.67) (22,17.44) (23,17.21) (24,17.02) (25,16.85) (26,16.68) (27,16.54) (28,16.41) (29,16.29) (30,16.16) (31,16.03) (32,15.92) (33,15.82) (34,15.69) (35,15.56) (36,15.43) (37,15.31) (38,15.19) (39,15.08) (40,14.97) (41,14.86) (42,14.76) (43,14.64) (44,14.52) (45,14.4) (46,14.31) (47,14.22) (48,14.11) (49,13.99) (50,13.88) (51,13.78) (52,13.67) (53,13.57) (54,13.47) (55,13.39) (56,13.32) (57,13.28) (58,13.24) (59,13.17) (60,13.1) (61,13.01) (62,12.93) (63,12.85)};
\addplot[apxabl] coordinates {(-1,24.05) (0,24.11) (1,23.761) (2,23.338) (3,23.06) (4,22.563) (5,21.959) (6,21.621) (7,21.367) (8,20.84) (9,20.43) (10,20.167) (11,19.769) (12,19.217) (13,18.981) (14,18.64) (15,18.444) (16,17.934) (17,17.646) (18,17.379) (19,17.322) (20,17.33) (21,17.13) (22,16.646) (23,16.589) (24,16.624) (25,16.369) (26,16.007) (27,15.873) (28,15.775) (29,15.46) (30,15.315) (31,14.997) (32,14.756) (33,14.536) (34,14.326) (35,14.263) (36,13.962) (37,13.851) (38,13.74) (39,13.626) (40,13.302) (41,13.233) (42,13.341) (43,13.033) (44,13.003) (45,12.923) (46,12.762) (47,12.699) (48,12.705) (49,12.826) (50,12.627) (51,12.617) (52,12.472) (53,12.489) (54,12.354) (55,12.157) (56,12.084) (57,12.099) (58,11.974) (59,11.851) (60,11.812) (61,11.669) (62,11.601) (63,11.608)};
\addplot[apxro] coordinates {(-1,24.05) (0,23.958) (1,23.645) (2,23.29) (3,23.013) (4,22.508) (5,21.948) (6,21.673) (7,21.417) (8,20.961) (9,20.586) (10,20.329) (11,19.938) (12,19.474) (13,19.253) (14,18.908) (15,18.706) (16,18.226) (17,17.945) (18,17.743) (19,17.669) (20,17.682) (21,17.477) (22,17.056) (23,16.974) (24,16.992) (25,16.777) (26,16.519) (27,16.377) (28,16.237) (29,15.899) (30,15.81) (31,15.526) (32,15.386) (33,15.149) (34,14.951) (35,14.883) (36,14.589) (37,14.511) (38,14.47) (39,14.364) (40,14.123) (41,14.085) (42,14.174) (43,13.883) (44,13.926) (45,13.835) (46,13.729) (47,13.682) (48,13.668) (49,13.766) (50,13.632) (51,13.595) (52,13.433) (53,13.445) (54,13.362) (55,13.223) (56,13.179) (57,13.198) (58,13.116) (59,13.056) (60,13.017) (61,12.888) (62,12.765) (63,12.715)};
\nextgroupplot[title={Weather: Tpot}]
\addplot[apxhist] coordinates {(-80,273.66) (-79,273.49) (-78,273.27) (-77,273.44) (-76,273.43) (-75,273.47) (-74,273.72) (-73,273.58) (-72,273.15) (-71,273.01) (-70,272.91) (-69,273.22) (-68,273.27) (-67,273.16) (-66,272.86) (-65,272.56) (-64,272.67) (-63,272.7) (-62,272.9) (-61,273.1) (-60,272.68) (-59,272.42) (-58,272.52) (-57,272.37) (-56,272.42) (-55,272.88) (-54,273.06) (-53,273.03) (-52,272.93) (-51,272.82) (-50,273) (-49,273.14) (-48,272.78) (-47,272.61) (-46,272.81) (-45,272.78) (-44,272.71) (-43,273.01) (-42,273) (-41,273) (-40,272.99) (-39,273.21) (-38,273.54) (-37,273.67) (-36,273.99) (-35,273.8) (-34,274.26) (-33,274.67) (-32,275.28) (-31,275.55) (-30,275.52) (-29,275.76) (-28,276.66) (-27,277.08) (-26,277.33) (-25,277.44) (-24,277.78) (-23,278.05) (-22,278.42) (-21,278.94) (-20,279.49) (-19,280.18) (-18,280.6) (-17,281.33) (-16,282.12) (-15,282.8) (-14,283.52) (-13,283.79) (-12,284.03) (-11,284.37) (-10,284.74) (-9,285.21) (-8,285.45) (-7,285.61) (-6,285.91) (-5,286.48) (-4,286.9) (-3,287.05) (-2,286.71) (-1,286.48)};
\addplot[apxgt] coordinates {(-1,286.48) (0,286.37) (1,286.68) (2,287.1) (3,286.57) (4,286.1) (5,285.92) (6,285.6) (7,285.35) (8,285.14) (9,284.82) (10,284.68) (11,284.5) (12,284.22) (13,283.79) (14,283.5) (15,283.24) (16,283.08) (17,282.5) (18,282.17) (19,282.1) (20,282.17) (21,282.05) (22,281.65) (23,281.37) (24,281.14) (25,281) (26,280.97) (27,280.59) (28,280.12) (29,279.45) (30,279.04) (31,279.2) (32,279.24) (33,279.38) (34,279.44) (35,279.25) (36,278.83) (37,278.56) (38,278.49) (39,278.41) (40,278.51) (41,278.07) (42,278.04) (43,278.01) (44,277.99) (45,277.85) (46,277.62) (47,277.32) (48,277.1) (49,276.82) (50,276.82) (51,276.95) (52,277.09) (53,277.23) (54,277.3) (55,276.74) (56,276.34) (57,276.15) (58,275.89) (59,275.95) (60,275.71) (61,275.88) (62,276.02) (63,276.56)};
\addplot[apxabl] coordinates {(-1,286.48) (0,286.87) (1,286.71) (2,286.5) (3,286.5) (4,286.31) (5,285.73) (6,285.65) (7,285.52) (8,285.18) (9,284.97) (10,284.99) (11,284.59) (12,284.18) (13,284.11) (14,283.8) (15,283.56) (16,283.08) (17,282.86) (18,282.63) (19,282.3) (20,282.32) (21,282.02) (22,281.5) (23,281.21) (24,281.42) (25,281.11) (26,280.68) (27,280.37) (28,280.27) (29,279.76) (30,279.69) (31,279.36) (32,279.16) (33,278.94) (34,278.62) (35,278.53) (36,278.2) (37,277.93) (38,277.74) (39,277.55) (40,277.2) (41,276.99) (42,277.14) (43,276.6) (44,276.65) (45,276.35) (46,276.08) (47,275.85) (48,275.85) (49,275.9) (50,275.68) (51,275.63) (52,275.48) (53,275.36) (54,275.27) (55,275.07) (56,274.97) (57,274.99) (58,274.78) (59,274.74) (60,274.7) (61,274.45) (62,274.36) (63,274.44)};
\addplot[apxro] coordinates {(-1,286.48) (0,286.61) (1,286.44) (2,286.3) (3,286.27) (4,286.05) (5,285.54) (6,285.46) (7,285.3) (8,285.01) (9,284.86) (10,284.8) (11,284.43) (12,284.11) (13,284.09) (14,283.81) (15,283.59) (16,283.13) (17,282.92) (18,282.85) (19,282.63) (20,282.65) (21,282.37) (22,281.89) (23,281.62) (24,281.71) (25,281.43) (26,281.16) (27,280.9) (28,280.78) (29,280.32) (30,280.3) (31,280) (32,279.83) (33,279.66) (34,279.31) (35,279.14) (36,278.75) (37,278.57) (38,278.44) (39,278.27) (40,277.99) (41,277.78) (42,277.89) (43,277.39) (44,277.47) (45,277.22) (46,276.89) (47,276.66) (48,276.61) (49,276.57) (50,276.44) (51,276.33) (52,276.16) (53,276.02) (54,275.95) (55,275.75) (56,275.63) (57,275.67) (58,275.46) (59,275.46) (60,275.41) (61,275.2) (62,275.06) (63,275.05)};
\end{groupplot}
\path (group c1r2.outer south west) -- (group c3r2.outer south east) node[midway, below=2pt] {\pgfplotslegendfromname{apxlegendapp-vis-ablation}};
\end{tikzpicture}
\caption{Additional forecasting visualizations comparing ROAR with the ablative variant ROAR w/o Stage I \& II on ETTh2, ETTm1, ETTm2 and Weather.}
\label{fig:app-vis-ablation}
\end{figure}


==> plot/experiments/appendix_vis_baselines.tex <==
\definecolor{apxTs}{HTML}{4E79A7}
\definecolor{apxCr}{HTML}{59A14F}
\definecolor{apxRo}{HTML}{E15759}
\definecolor{apxAb}{HTML}{B07AA1}
\pgfplotsset{
  apxpanel/.style={
    scale only axis, width=3.1cm, height=2.5cm,
    title style={font=\small, yshift=-1mm},
    label style={font=\footnotesize}, tick label style={font=\scriptsize},
    axis line style={black!60}, tick style={black!60}, grid style={black!10},
    xlabel={Time step}, ylabel={Value}, grid=major, no markers, xmin=-80, xmax=64,
    yticklabel style={/pgf/number format/1000 sep={}}, axis background/.style={fill=gray!5},
    legend style={font=\footnotesize, draw=none, fill=none, legend columns=-1,
                  /tikz/every even column/.append style={column sep=8pt}},
    legend cell align=left,
  },
  apxhist/.style={gray!70, line width=0.9pt, forget plot},
  apxgt/.style={black, dashed, line width=1.2pt, line join=round},
  apxabl/.style={apxAb, line width=1.1pt},
  apxts/.style={apxTs, line width=1.0pt},
  apxcr/.style={apxCr, line width=1.0pt},
  apxro/.style={apxRo, line width=1.4pt},
}
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=1.6cm, vertical sep=1.9cm}, apxpanel]
\nextgroupplot[title={ETTh2: OT}, legend to name=apxlegendapp-vis-baselines]
\addplot[apxhist] coordinates {(-80,3.0665) (-79,3.0665) (-78,3.0665) (-77,3.0665) (-76,3.0665) (-75,3.0665) (-74,3.286) (-73,2.627) (-72,1.7485) (-71,1.3085) (-70,0.4295) (-69,-0.0095) (-68,-0.4495) (-67,-0.8885) (-66,-0.8885) (-65,1.089) (-64,5.044) (-63,9.878) (-62,13.833) (-61,15.591) (-60,15.811) (-59,15.151) (-58,14.273) (-57,12.954) (-56,11.196) (-55,9.2185) (-54,7.9005) (-53,7.0215) (-52,6.582) (-51,6.582) (-50,6.582) (-49,6.3625) (-48,6.1425) (-47,5.923) (-46,5.7035) (-45,5.2635) (-44,5.044) (-43,4.3845) (-42,3.9455) (-41,5.2635) (-40,8.3395) (-39,12.514) (-38,15.811) (-37,15.371) (-36,14.492) (-35,15.591) (-34,14.932) (-33,13.613) (-32,12.075) (-31,10.757) (-30,9.878) (-29,9.4385) (-28,8.7795) (-27,8.12) (-26,7.6805) (-25,7.0215) (-24,6.582) (-23,5.7035) (-22,4.8245) (-21,3.9455) (-20,3.0665) (-19,2.1875) (-18,2.1875) (-17,3.9455) (-16,7.241) (-15,10.537) (-14,13.613) (-13,13.613) (-12,14.932) (-11,12.954) (-10,11.416) (-9,9.658) (-8,8.12) (-7,7.241) (-6,6.582) (-5,5.7035) (-4,5.2635) (-3,4.3845) (-2,3.9455) (-1,2.847)};
\addplot[apxgt] coordinates {(-1,2.847) (0,1.968) (1,1.3085) (2,0.4295) (3,-0.0095008) (4,-0.4495) (5,-0.8885) (6,-1.1085) (7,1.089) (8,5.044) (9,9.4385) (10,12.075) (11,13.833) (12,14.711) (13,14.712) (14,14.053) (15,12.295) (16,10.098) (17,8.7795) (18,8.12) (19,7.6805) (20,7.241) (21,6.3625) (22,5.7035) (23,4.6045) (24,3.7255) (25,3.0665) (26,2.1875) (27,1.7485) (28,1.3085) (29,0.6495) (30,0.4295) (31,2.4075) (32,5.4835) (33,8.999) (34,12.295) (35,13.614) (36,16.25) (37,16.031) (38,14.932) (39,12.954) (40,11.196) (41,9.658) (42,8.34) (43,7.241) (44,6.3625) (45,5.7035) (46,5.044) (47,4.6045) (48,4.165) (49,3.5055) (50,3.0665) (51,2.627) (52,2.1875) (53,1.7485) (54,1.968) (55,3.9455) (56,6.802) (57,9.4385) (58,12.514) (59,13.833) (60,16.031) (61,16.25) (62,15.371) (63,13.394)};
\addplot[apxts] coordinates {(-1,2.847) (0,1.5858) (1,0.92585) (2,0.18131) (3,-0.25567) (4,-0.62435) (5,-0.93433) (6,-0.9241) (7,0.82617) (8,4.0147) (9,8.0465) (10,10.994) (11,12.717) (12,13.019) (13,12.664) (14,11.594) (15,9.9773) (16,8.1154) (17,6.7092) (18,5.8104) (19,5.3597) (20,4.9092) (21,4.5697) (22,4.1498) (23,3.4349) (24,3.1041) (25,2.5844) (26,1.9803) (27,1.558) (28,1.0497) (29,0.60116) (30,0.51185) (31,1.8941) (32,4.6413) (33,8.0497) (34,10.643) (35,12.09) (36,12.32) (37,12.164) (38,11.411) (39,10.056) (40,8.4397) (41,7.2117) (42,6.3427) (43,5.9361) (44,5.5777) (45,5.368) (46,5.1551) (47,4.6483) (48,4.3595) (49,3.8649) (50,3.2161) (51,2.8188) (52,2.2404) (53,1.7146) (54,1.7298) (55,3.0751) (56,5.5084) (57,8.5899) (58,10.961) (59,12.304) (60,12.555) (61,12.586) (62,11.762) (63,10.578)};
\addplot[apxcr] coordinates {(-1,2.847) (0,1.344) (1,0.65296) (2,0.02595) (3,-0.33034) (4,-0.67093) (5,-0.9081) (6,-0.81688) (7,0.82125) (8,3.9651) (9,8.0153) (10,10.759) (11,12.49) (12,12.958) (13,12.84) (14,11.796) (15,9.9187) (16,7.9998) (17,6.4845) (18,5.5548) (19,5.2016) (20,4.7832) (21,4.3105) (22,3.9291) (23,3.3212) (24,2.919) (25,2.3566) (26,1.8401) (27,1.4681) (28,0.94043) (29,0.58526) (30,0.53572) (31,1.8846) (32,4.3195) (33,7.6571) (34,10.071) (35,11.78) (36,12.005) (37,12.005) (38,11.305) (39,9.6755) (40,7.9176) (41,6.5613) (42,5.5898) (43,5.2692) (44,4.9868) (45,4.6928) (46,4.4397) (47,3.9969) (48,3.7538) (49,3.2916) (50,2.7349) (51,2.3562) (52,1.8553) (53,1.4681) (54,1.5123) (55,2.7529) (56,4.8334) (57,7.7153) (58,9.9382) (59,11.425) (60,11.641) (61,11.912) (62,11.141) (63,9.8938)};
\addplot[apxro] coordinates {(-1,2.847) (0,1.7916) (1,0.83779) (2,0.070015) (3,-0.25832) (4,-0.83925) (5,-1.2406) (6,-0.6567) (7,1.4926) (8,5.0662) (9,9.2878) (10,12.337) (11,14.14) (12,14.567) (13,14.294) (14,12.992) (15,11.207) (16,9.2751) (17,7.5957) (18,6.6325) (19,5.9384) (20,5.378) (21,5.1038) (22,4.9188) (23,4.069) (24,3.7855) (25,3.3949) (26,2.7947) (27,2.1511) (28,1.5204) (29,1.0342) (30,1.4875) (31,3.4307) (32,5.7903) (33,9.5282) (34,12.021) (35,13.844) (36,14.267) (37,14.281) (38,13.204) (39,11.826) (40,10.07) (41,8.6514) (42,7.5834) (43,7.016) (44,6.4735) (45,6.2246) (46,6.0965) (47,5.6116) (48,5.3966) (49,5.1071) (50,4.2602) (51,3.6667) (52,3.2044) (53,2.9498) (54,2.9765) (55,4.6282) (56,7.2066) (57,10.445) (58,12.58) (59,13.775) (60,14.281) (61,14.465) (62,13.614) (63,12.396)};
\legend{Ground Truth,TS-RAG,Cross-RAG,ROAR (ours)}
\nextgroupplot[title={ETTm1: HUFL}]
\addplot[apxhist] coordinates {(-80,7.1) (-79,7.435) (-78,9.176) (-77,9.31) (-76,9.846) (-75,8.975) (-74,8.573) (-73,9.042) (-72,7.77) (-71,8.774) (-70,9.645) (-69,10.114) (-68,8.239) (-67,8.439) (-66,8.841) (-65,9.176) (-64,8.908) (-63,9.377) (-62,8.707) (-61,7.502) (-60,6.564) (-59,8.506) (-58,8.774) (-57,7.904) (-56,7.904) (-55,6.698) (-54,8.172) (-53,7.837) (-52,8.172) (-51,8.506) (-50,8.439) (-49,8.172) (-48,9.98) (-47,8.707) (-46,8.841) (-45,7.703) (-44,5.827) (-43,5.559) (-42,4.823) (-41,3.751) (-40,2.277) (-39,2.813) (-38,3.751) (-37,-4.823) (-36,-5.023) (-35,-2.009) (-34,-3.483) (-33,-1.34) (-32,-7.301) (-31,-1.942) (-30,-1.34) (-29,-3.885) (-28,-12.458) (-27,-15.204) (-26,-14.602) (-25,-12.056) (-24,-13.664) (-23,-7.234) (-22,-8.908) (-21,-14.602) (-20,-11.855) (-19,-10.583) (-18,-9.31) (-17,-7.502) (-16,-7.703) (-15,-6.631) (-14,-5.224) (-13,-4.22) (-12,-2.478) (-11,-0.268) (-10,0.938) (-9,2.947) (-8,4.555) (-7,7.167) (-6,7.703) (-5,8.908) (-4,8.506) (-3,8.506) (-2,8.372) (-1,8.908)};
\addplot[apxgt] coordinates {(-1,8.908) (0,8.439) (1,7.971) (2,8.038) (3,8.506) (4,8.038) (5,7.301) (6,7.167) (7,7.033) (8,6.43) (9,7.1) (10,7.301) (11,8.707) (12,9.109) (13,9.176) (14,8.506) (15,10.717) (16,10.449) (17,10.315) (18,11.788) (19,11.721) (20,11.119) (21,12.592) (22,11.855) (23,11.387) (24,11.32) (25,11.721) (26,11.922) (27,11.186) (28,11.855) (29,10.449) (30,10.449) (31,11.588) (32,10.717) (33,8.975) (34,9.779) (35,10.248) (36,9.98) (37,9.779) (38,9.913) (39,9.444) (40,9.578) (41,10.449) (42,10.315) (43,10.382) (44,9.444) (45,10.516) (46,10.583) (47,11.454) (48,11.721) (49,10.583) (50,10.449) (51,8.573) (52,6.899) (53,5.023) (54,3.55) (55,3.081) (56,0.804) (57,-0.871) (58,-3.952) (59,-5.76) (60,-5.626) (61,-6.966) (62,-7.703) (63,-7.77)};
\addplot[apxts] coordinates {(-1,8.908) (0,8.2365) (1,8.4897) (2,8.3188) (3,7.9427) (4,7.8066) (5,7.6073) (6,7.6481) (7,7.6175) (8,7.2288) (9,7.225) (10,7.4489) (11,7.622) (12,7.6612) (13,7.871) (14,8.2263) (15,8.7233) (16,9.3952) (17,9.7709) (18,10.029) (19,10.416) (20,10.515) (21,10.393) (22,10.414) (23,10.251) (24,10.297) (25,10.466) (26,10.477) (27,10.117) (28,9.8407) (29,9.6103) (30,9.5923) (31,9.5491) (32,9.2601) (33,9.1231) (34,9.1657) (35,9.0783) (36,9.0554) (37,9.2976) (38,9.3811) (39,9.4156) (40,9.6155) (41,9.7085) (42,9.6314) (43,9.7375) (44,9.9991) (45,9.9375) (46,10.118) (47,10.323) (48,10.258) (49,9.6057) (50,8.2547) (51,6.6262) (52,5.0963) (53,3.3282) (54,1.7923) (55,0.10315) (56,-2.0145) (57,-3.8929) (58,-5.6034) (59,-7.8755) (60,-9.5901) (61,-10.177) (62,-10.62) (63,-10.943)};
\addplot[apxcr] coordinates {(-1,8.908) (0,7.5872) (1,7.7447) (2,7.6981) (3,7.4722) (4,7.4349) (5,7.2629) (6,7.2771) (7,7.3245) (8,7.2201) (9,7.1903) (10,7.2231) (11,7.5283) (12,7.653) (13,7.5977) (14,7.8342) (15,8.2387) (16,8.508) (17,9.0162) (18,9.377) (19,10.076) (20,10.309) (21,9.8209) (22,9.9996) (23,10.115) (24,10.056) (25,10.412) (26,10.448) (27,9.9387) (28,9.6188) (29,9.0731) (30,9.0824) (31,9.3678) (32,9.0555) (33,8.9242) (34,8.8189) (35,8.7219) (36,8.7094) (37,8.8166) (38,8.6451) (39,8.7754) (40,8.7403) (41,9.0628) (42,8.9307) (43,9.3291) (44,9.7112) (45,9.5881) (46,9.7564) (47,10.22) (48,10.097) (49,9.5551) (50,8.3289) (51,6.6533) (52,5.341) (53,3.7644) (54,2.3958) (55,1.2469) (56,-0.41393) (57,-1.8489) (58,-3.1715) (59,-5.3939) (60,-7.2222) (61,-7.6988) (62,-8.3973) (63,-8.7582)};
\addplot[apxro] coordinates {(-1,8.908) (0,8.4448) (1,8.4232) (2,8.3984) (3,7.9106) (4,7.732) (5,7.3134) (6,7.4979) (7,7.4693) (8,7.3857) (9,7.5729) (10,7.7556) (11,7.957) (12,8.3305) (13,8.4712) (14,8.6867) (15,9.1625) (16,9.6476) (17,10.056) (18,10.576) (19,11.01) (20,11.015) (21,10.843) (22,10.949) (23,10.863) (24,11.158) (25,11.312) (26,11.3) (27,10.699) (28,10.407) (29,10.064) (30,10.121) (31,10.219) (32,9.9415) (33,9.7776) (34,10.091) (35,9.9429) (36,10.048) (37,10.052) (38,10.165) (39,10.179) (40,10.366) (41,10.448) (42,10.518) (43,10.41) (44,10.9) (45,10.939) (46,11.474) (47,11.402) (48,11.602) (49,10.836) (50,9.6282) (51,8.0746) (52,6.2974) (53,4.5848) (54,3.4332) (55,1.9218) (56,-0.1773) (57,-1.8397) (58,-2.9018) (59,-4.766) (60,-6.4876) (61,-7.0247) (62,-7.2837) (63,-7.353)};
\nextgroupplot[title={ETTm1: MUFL}]
\addplot[apxhist] coordinates {(-80,9.985) (-79,10.163) (-78,11.655) (-77,9.594) (-76,11.051) (-75,11.122) (-74,9.666) (-73,11.798) (-72,11.371) (-71,9.346) (-70,10.696) (-69,11.442) (-68,11.158) (-67,10.661) (-66,10.803) (-65,11.478) (-64,11.691) (-63,11.727) (-62,9.31) (-61,8.955) (-60,8.422) (-59,7) (-58,6.076) (-57,3.98) (-56,-4.797) (-55,-7.711) (-54,-8.99) (-53,-10.732) (-52,-11.549) (-51,-12.26) (-50,-12.686) (-49,-13.468) (-48,-14.214) (-47,-13.894) (-46,-15.564) (-45,-13.29) (-44,-17.483) (-43,-16.808) (-42,-13.823) (-41,-14.285) (-40,-14.25) (-39,-13.468) (-38,-11.975) (-37,-13.326) (-36,-10.021) (-35,-11.371) (-34,-10.696) (-33,-8.173) (-32,-6.787) (-31,-5.117) (-30,1.102) (-29,2.843) (-28,3.482) (-27,4.62) (-26,5.437) (-25,6.041) (-24,6.148) (-23,5.934) (-22,5.97) (-21,6.041) (-20,6.361) (-19,6.325) (-18,6.467) (-17,6.538) (-16,6.503) (-15,6.432) (-14,6.61) (-13,6.325) (-12,6.076) (-11,5.899) (-10,5.757) (-9,5.757) (-8,7.96) (-7,7.604) (-6,8.102) (-5,7.711) (-4,8.386) (-3,10.092) (-2,9.523) (-1,9.594)};
\addplot[apxgt] coordinates {(-1,9.594) (0,9.63) (1,8.564) (2,9.808) (3,10.412) (4,9.594) (5,10.056) (6,10.376) (7,10.661) (8,9.985) (9,9.95) (10,10.305) (11,9.985) (12,9.523) (13,9.097) (14,9.843) (15,10.163) (16,10.021) (17,10.341) (18,9.061) (19,10.412) (20,10.27) (21,11.087) (22,9.63) (23,9.843) (24,11.016) (25,10.447) (26,10.483) (27,9.523) (28,11.229) (29,10.589) (30,9.523) (31,9.666) (32,8.848) (33,10.767) (34,10.234) (35,9.559) (36,9.843) (37,7.071) (38,7.143) (39,4.797) (40,0.959) (41,-0.924) (42,-2.736) (43,-4.477) (44,-5.437) (45,-6.041) (46,-6.361) (47,-6.716) (48,-7) (49,-8.671) (50,-10.021) (51,-11.513) (52,-12.366) (53,-13.29) (54,-13.361) (55,-12.935) (56,-12.224) (57,-11.513) (58,-10.661) (59,-11.087) (60,-9.808) (61,-9.63) (62,-8.031) (63,-6.076)};
\addplot[apxts] coordinates {(-1,9.594) (0,9.0041) (1,9.0368) (2,9.1902) (3,9.4465) (4,9.0198) (5,8.8246) (6,9.2335) (7,9.5386) (8,9.4695) (9,9.2963) (10,9.5791) (11,9.7329) (12,9.2613) (13,9.0965) (14,9.3317) (15,9.6647) (16,9.4981) (17,9.5744) (18,10.364) (19,9.8357) (20,9.818) (21,9.7879) (22,9.8869) (23,9.6959) (24,9.165) (25,8.707) (26,9.1063) (27,9.6946) (28,9.5108) (29,9.4392) (30,9.5552) (31,9.5538) (32,9.386) (33,8.7143) (34,8.1915) (35,7.408) (36,6.7009) (37,5.6511) (38,4.3812) (39,1.8998) (40,-4.6016) (41,-8.1511) (42,-9.3615) (43,-11.221) (44,-12.174) (45,-12.835) (46,-13.246) (47,-13.78) (48,-14.02) (49,-14.176) (50,-14.105) (51,-14.182) (52,-14.859) (53,-14.889) (54,-14.462) (55,-14.177) (56,-14.391) (57,-14.166) (58,-13.696) (59,-13.125) (60,-12.234) (61,-11.135) (62,-10.122) (63,-8.786)};
\addplot[apxcr] coordinates {(-1,9.594) (0,9.1237) (1,8.9278) (2,8.9699) (3,9.0835) (4,8.9839) (5,8.9647) (6,8.9344) (7,9.6363) (8,9.3728) (9,9.0204) (10,9.3042) (11,9.3431) (12,9.2463) (13,8.7849) (14,8.4721) (15,9.2903) (16,8.6244) (17,8.3171) (18,9.1354) (19,8.7677) (20,9.0401) (21,8.5857) (22,8.1986) (23,8.9269) (24,8.5079) (25,7.5616) (26,8.5322) (27,9.4068) (28,9.0649) (29,8.9034) (30,8.8822) (31,9.1321) (32,8.8639) (33,7.9888) (34,7.2476) (35,5.6882) (36,5.0532) (37,3.8949) (38,2.6858) (39,0.6131) (40,-5.0667) (41,-7.8046) (42,-9.371) (43,-10.643) (44,-11.56) (45,-12.115) (46,-12.526) (47,-12.815) (48,-12.9) (49,-13.055) (50,-13.078) (51,-13.239) (52,-13.479) (53,-13.466) (54,-13.21) (55,-13.071) (56,-13.1) (57,-12.724) (58,-12.566) (59,-12.477) (60,-11.839) (61,-11.357) (62,-10.808) (63,-9.8544)};
\addplot[apxro] coordinates {(-1,9.594) (0,9.2998) (1,9.3408) (2,9.578) (3,9.5241) (4,9.3085) (5,9.2732) (6,9.4984) (7,9.8772) (8,9.7981) (9,9.673) (10,9.9831) (11,10.107) (12,9.9821) (13,9.9571) (14,9.6342) (15,9.6425) (16,9.2613) (17,9.3396) (18,9.9103) (19,9.6677) (20,9.582) (21,9.4746) (22,9.6983) (23,10.153) (24,9.7963) (25,9.4356) (26,9.656) (27,10.042) (28,9.851) (29,10.119) (30,10.32) (31,10.603) (32,10.294) (33,9.7544) (34,9.313) (35,8.469) (36,7.4045) (37,6.5606) (38,5.4132) (39,2.6315) (40,-2.5872) (41,-6.3655) (42,-7.0156) (43,-8.4183) (44,-9.2489) (45,-10.119) (46,-10.364) (47,-10.707) (48,-11.44) (49,-11.915) (50,-12.79) (51,-12.766) (52,-13.309) (53,-12.724) (54,-12.109) (55,-12.054) (56,-11.921) (57,-11.613) (58,-10.84) (59,-10.138) (60,-9.3646) (61,-8.6775) (62,-7.6089) (63,-6.7245)};
\nextgroupplot[title={ETTm2: OT}]
\addplot[apxhist] coordinates {(-80,11.635) (-79,11.635) (-78,11.196) (-77,11.196) (-76,10.757) (-75,10.757) (-74,10.538) (-73,10.318) (-72,10.318) (-71,10.097) (-70,10.097) (-69,9.878) (-68,9.878) (-67,9.6585) (-66,9.6585) (-65,9.4385) (-64,9.4385) (-63,9.2185) (-62,8.999) (-61,8.999) (-60,8.7795) (-59,8.5595) (-58,8.3395) (-57,8.12) (-56,7.9005) (-55,7.9005) (-54,7.6805) (-53,7.4605) (-52,7.4605) (-51,7.241) (-50,7.0215) (-49,7.0215) (-48,6.582) (-47,6.582) (-46,6.3625) (-45,6.3625) (-44,6.1425) (-43,5.923) (-42,5.923) (-41,5.7035) (-40,5.7035) (-39,5.4835) (-38,5.2635) (-37,5.2635) (-36,5.044) (-35,4.8245) (-34,4.8245) (-33,4.8245) (-32,4.8245) (-31,5.2635) (-30,5.7035) (-29,6.1425) (-28,7.0215) (-27,7.9005) (-26,8.7795) (-25,9.6585) (-24,10.757) (-23,11.636) (-22,12.734) (-21,13.613) (-20,14.712) (-19,15.591) (-18,16.47) (-17,17.348) (-16,17.569) (-15,17.788) (-14,18.008) (-13,18.447) (-12,19.326) (-11,19.765) (-10,20.205) (-9,20.645) (-8,20.864) (-7,20.864) (-6,20.865) (-5,20.645) (-4,20.424) (-3,20.424) (-2,20.205) (-1,19.766)};
\addplot[apxgt] coordinates {(-1,19.766) (0,19.546) (1,18.887) (2,18.667) (3,18.228) (4,17.569) (5,17.128) (6,16.25) (7,15.811) (8,15.371) (9,14.712) (10,14.272) (11,13.833) (12,13.393) (13,12.954) (14,12.514) (15,12.295) (16,11.856) (17,11.636) (18,11.196) (19,10.976) (20,10.757) (21,10.538) (22,10.318) (23,10.098) (24,9.878) (25,9.6585) (26,9.4385) (27,9.2185) (28,8.999) (29,8.7795) (30,8.7795) (31,8.5595) (32,8.3395) (33,8.3395) (34,8.12) (35,7.9005) (36,7.9005) (37,7.6805) (38,7.4605) (39,7.4605) (40,7.241) (41,7.0215) (42,7.0215) (43,6.8015) (44,6.582) (45,6.3625) (46,6.3625) (47,6.3625) (48,6.1425) (49,5.923) (50,5.923) (51,5.7035) (52,5.4835) (53,5.4835) (54,5.2635) (55,5.2635) (56,5.044) (57,5.044) (58,4.8245) (59,4.6045) (60,4.6045) (61,4.6045) (62,4.3845) (63,4.3845)};
\addplot[apxts] coordinates {(-1,19.766) (0,19.863) (1,19.411) (2,18.84) (3,18.433) (4,17.871) (5,17.195) (6,16.368) (7,15.758) (8,15.161) (9,14.671) (10,14.12) (11,13.582) (12,12.927) (13,12.381) (14,12.17) (15,11.824) (16,11.315) (17,10.929) (18,10.62) (19,10.09) (20,9.7025) (21,9.4437) (22,9.1704) (23,8.6812) (24,8.3563) (25,8.0991) (26,8.0027) (27,7.8747) (28,7.6801) (29,7.4037) (30,7.0922) (31,6.9615) (32,6.7363) (33,6.6719) (34,6.5074) (35,6.3349) (36,6.0731) (37,5.6699) (38,5.4211) (39,5.1197) (40,4.9333) (41,4.8638) (42,4.6049) (43,4.0903) (44,3.8454) (45,3.492) (46,3.422) (47,3.341) (48,3.2081) (49,3.0602) (50,2.9822) (51,2.888) (52,2.7587) (53,2.5767) (54,2.465) (55,2.3353) (56,2.2573) (57,2.2821) (58,2.1582) (59,2.1166) (60,1.9493) (61,1.9217) (62,1.8143) (63,1.8177)};
\addplot[apxcr] coordinates {(-1,19.766) (0,19.765) (1,19.272) (2,18.673) (3,18.353) (4,17.903) (5,17.323) (6,16.599) (7,16.158) (8,15.44) (9,14.863) (10,14.427) (11,13.937) (12,13.39) (13,13.024) (14,12.807) (15,12.56) (16,11.931) (17,11.594) (18,11.428) (19,10.93) (20,10.728) (21,10.296) (22,9.9872) (23,9.6953) (24,9.5487) (25,9.2155) (26,9.0794) (27,8.8936) (28,8.8204) (29,8.5706) (30,8.335) (31,8.3185) (32,7.8974) (33,7.6778) (34,7.4552) (35,7.1617) (36,6.9289) (37,6.6623) (38,6.4449) (39,6.3033) (40,6.0556) (41,5.9516) (42,5.7192) (43,5.4702) (44,5.2944) (45,4.9646) (46,4.7568) (47,4.5736) (48,4.4524) (49,4.1162) (50,4.0806) (51,4.0034) (52,3.9072) (53,3.7166) (54,3.6089) (55,3.4361) (56,3.3414) (57,3.2748) (58,3.194) (59,3.1072) (60,2.9301) (61,2.828) (62,2.8641) (63,2.9442)};
\addplot[apxro] coordinates {(-1,19.766) (0,19.914) (1,19.426) (2,18.896) (3,18.388) (4,17.782) (5,17.205) (6,16.669) (7,16.063) (8,15.533) (9,14.776) (10,14.384) (11,13.816) (12,13.32) (13,12.947) (14,12.597) (15,12.36) (16,11.87) (17,11.387) (18,11.25) (19,11.023) (20,10.856) (21,10.346) (22,10.015) (23,10.008) (24,9.9373) (25,9.6318) (26,9.3505) (27,9.4655) (28,9.1165) (29,8.9372) (30,8.8376) (31,8.7187) (32,8.5301) (33,8.2003) (34,8.2148) (35,7.9982) (36,7.7385) (37,7.4849) (38,7.5975) (39,7.4881) (40,7.1869) (41,6.7949) (42,6.8203) (43,6.5754) (44,6.5185) (45,6.1243) (46,6.054) (47,5.7825) (48,5.6939) (49,5.7369) (50,5.5171) (51,5.616) (52,5.2552) (53,5.0008) (54,4.7631) (55,4.5335) (56,4.4437) (57,4.3163) (58,4.3609) (59,4.0589) (60,3.9106) (61,3.6915) (62,3.7578) (63,3.7077)};
\nextgroupplot[title={ETTm2: OT}]
\addplot[apxhist] coordinates {(-80,32.29) (-79,31.851) (-78,31.411) (-77,31.191) (-76,30.532) (-75,30.093) (-74,29.653) (-73,29.214) (-72,28.774) (-71,28.335) (-70,27.896) (-69,27.456) (-68,27.017) (-67,26.577) (-66,26.138) (-65,25.698) (-64,25.259) (-63,24.819) (-62,24.6) (-61,24.16) (-60,23.941) (-59,23.721) (-58,23.501) (-57,23.062) (-56,23.062) (-55,22.842) (-54,22.842) (-53,22.842) (-52,22.842) (-51,22.842) (-50,22.842) (-49,22.842) (-48,22.842) (-47,22.842) (-46,23.062) (-45,23.062) (-44,23.062) (-43,23.281) (-42,23.281) (-41,23.281) (-40,23.281) (-39,23.281) (-38,23.062) (-37,23.062) (-36,23.062) (-35,23.062) (-34,22.842) (-33,22.842) (-32,22.842) (-31,22.842) (-30,22.842) (-29,22.842) (-28,22.622) (-27,22.622) (-26,22.622) (-25,22.622) (-24,22.622) (-23,22.622) (-22,22.622) (-21,22.622) (-20,22.622) (-19,22.622) (-18,22.622) (-17,22.622) (-16,22.842) (-15,23.062) (-14,23.501) (-13,23.941) (-12,24.38) (-11,24.819) (-10,25.259) (-9,26.138) (-8,26.797) (-7,27.236) (-6,27.676) (-5,27.896) (-4,28.335) (-3,28.994) (-2,29.653) (-1,30.752)};
\addplot[apxgt] coordinates {(-1,30.752) (0,31.631) (1,32.07) (2,32.509) (3,32.509) (4,33.169) (5,33.389) (6,33.609) (7,33.389) (8,33.609) (9,33.609) (10,33.828) (11,34.268) (12,34.268) (13,34.268) (14,34.048) (15,34.048) (16,33.609) (17,33.609) (18,33.169) (19,32.95) (20,32.729) (21,32.29) (22,31.631) (23,31.191) (24,30.532) (25,30.093) (26,29.434) (27,28.994) (28,28.555) (29,28.115) (30,27.676) (31,27.236) (32,26.797) (33,26.357) (34,26.138) (35,25.918) (36,25.479) (37,25.479) (38,25.039) (39,24.819) (40,24.819) (41,24.6) (42,24.38) (43,24.38) (44,24.16) (45,24.16) (46,23.941) (47,23.721) (48,23.721) (49,23.501) (50,23.501) (51,23.281) (52,23.062) (53,23.062) (54,22.842) (55,22.842) (56,22.622) (57,22.402) (58,22.402) (59,22.183) (60,21.963) (61,21.743) (62,21.743) (63,21.523)};
\addplot[apxts] coordinates {(-1,30.752) (0,32.033) (1,32.306) (2,32.58) (3,32.901) (4,33.139) (5,33.425) (6,33.648) (7,33.861) (8,34.017) (9,34.176) (10,34.327) (11,34.342) (12,34.213) (13,34.08) (14,33.855) (15,33.629) (16,33.598) (17,33.328) (18,33.001) (19,32.657) (20,32.18) (21,31.754) (22,31.252) (23,30.707) (24,30.123) (25,29.593) (26,29.105) (27,28.611) (28,28.111) (29,27.661) (30,27.138) (31,26.708) (32,26.293) (33,25.847) (34,25.459) (35,25.127) (36,24.72) (37,24.399) (38,24.051) (39,23.675) (40,23.605) (41,23.442) (42,23.221) (43,22.975) (44,22.812) (45,22.699) (46,22.564) (47,22.445) (48,22.215) (49,22.045) (50,22.019) (51,22.09) (52,22.112) (53,22.028) (54,21.944) (55,21.82) (56,21.667) (57,21.486) (58,21.473) (59,21.546) (60,21.47) (61,21.473) (62,21.241) (63,21.009)};
\addplot[apxcr] coordinates {(-1,30.752) (0,31.974) (1,32.143) (2,32.572) (3,32.958) (4,33.081) (5,33.346) (6,33.753) (7,34.086) (8,34.278) (9,34.352) (10,34.491) (11,34.535) (12,34.458) (13,34.381) (14,34.167) (15,33.94) (16,33.762) (17,33.303) (18,33.068) (19,32.667) (20,32.199) (21,31.728) (22,31.224) (23,30.759) (24,30.101) (25,29.554) (26,29.028) (27,28.482) (28,27.964) (29,27.567) (30,27.069) (31,26.855) (32,26.467) (33,25.878) (34,25.415) (35,25.151) (36,24.804) (37,24.482) (38,24.185) (39,23.918) (40,23.884) (41,23.658) (42,23.405) (43,23.261) (44,23.094) (45,22.935) (46,22.74) (47,22.511) (48,22.215) (49,22.028) (50,22.033) (51,21.958) (52,21.933) (53,21.757) (54,21.73) (55,21.658) (56,21.507) (57,21.412) (58,21.43) (59,21.497) (60,21.381) (61,21.264) (62,21.19) (63,21.06)};
\addplot[apxro] coordinates {(-1,30.752) (0,31.93) (1,32.266) (2,32.653) (3,32.874) (4,33.005) (5,33.294) (6,33.644) (7,34.016) (8,34.06) (9,34.219) (10,34.413) (11,34.555) (12,34.486) (13,34.49) (14,34.229) (15,33.946) (16,33.655) (17,33.379) (18,33.059) (19,32.826) (20,32.46) (21,31.958) (22,31.298) (23,30.874) (24,30.508) (25,29.984) (26,29.393) (27,28.746) (28,28.211) (29,27.796) (30,27.447) (31,26.992) (32,26.917) (33,26.569) (34,26.058) (35,25.704) (36,25.331) (37,25.022) (38,24.765) (39,24.571) (40,24.511) (41,24.22) (42,24.224) (43,23.795) (44,23.825) (45,23.756) (46,23.541) (47,23.447) (48,23.347) (49,23.195) (50,22.991) (51,22.884) (52,22.807) (53,22.853) (54,22.691) (55,22.668) (56,22.604) (57,22.517) (58,22.338) (59,22.365) (60,22.214) (61,22.136) (62,21.909) (63,21.6)};
\nextgroupplot[title={Weather: p}]
\addplot[apxhist] coordinates {(-80,955.94) (-79,956.02) (-78,956.01) (-77,956.09) (-76,956.19) (-75,956.19) (-74,956.21) (-73,956.29) (-72,956.32) (-71,956.35) (-70,956.37) (-69,956.36) (-68,956.2) (-67,956.18) (-66,956.14) (-65,956.16) (-64,956.07) (-63,956.05) (-62,956.03) (-61,955.89) (-60,955.83) (-59,955.83) (-58,955.73) (-57,955.64) (-56,955.58) (-55,955.59) (-54,955.74) (-53,955.94) (-52,956.06) (-51,956.08) (-50,956.11) (-49,956.18) (-48,956.27) (-47,956.32) (-46,956.32) (-45,956.19) (-44,956.13) (-43,956.11) (-42,956.23) (-41,956.46) (-40,956.55) (-39,956.62) (-38,956.71) (-37,956.66) (-36,956.77) (-35,956.8) (-34,956.58) (-33,956.57) (-32,956.63) (-31,956.67) (-30,956.74) (-29,956.78) (-28,956.85) (-27,956.88) (-26,956.76) (-25,956.73) (-24,956.84) (-23,956.89) (-22,956.89) (-21,956.98) (-20,956.97) (-19,956.95) (-18,957.02) (-17,957) (-16,957.07) (-15,957.2) (-14,957.27) (-13,957.43) (-12,957.42) (-11,957.41) (-10,957.55) (-9,957.61) (-8,957.63) (-7,957.58) (-6,957.59) (-5,957.75) (-4,957.86) (-3,957.95) (-2,957.96) (-1,958.16)};
\addplot[apxgt] coordinates {(-1,958.16) (0,958.31) (1,958.33) (2,958.37) (3,958.54) (4,958.6) (5,958.74) (6,958.81) (7,958.91) (8,959.02) (9,959.08) (10,959.2) (11,959.27) (12,959.36) (13,959.44) (14,959.54) (15,959.69) (16,959.77) (17,959.92) (18,960.05) (19,960.22) (20,960.41) (21,960.56) (22,960.66) (23,960.75) (24,960.93) (25,961.05) (26,961.14) (27,961.36) (28,961.45) (29,961.58) (30,961.84) (31,961.98) (32,962.09) (33,962.35) (34,962.53) (35,962.7) (36,963) (37,963.25) (38,963.53) (39,963.78) (40,963.98) (41,964.21) (42,964.4) (43,964.61) (44,964.86) (45,965.1) (46,965.3) (47,965.56) (48,965.81) (49,965.97) (50,966.21) (51,966.46) (52,966.62) (53,966.82) (54,966.89) (55,966.98) (56,967.19) (57,967.34) (58,967.44) (59,967.7) (60,967.92) (61,967.99) (62,968.11) (63,968.12)};
\addplot[apxts] coordinates {(-1,958.16) (0,958.26) (1,958.33) (2,958.4) (3,958.46) (4,958.43) (5,958.44) (6,958.62) (7,958.62) (8,958.64) (9,958.71) (10,958.74) (11,958.79) (12,958.88) (13,958.87) (14,958.88) (15,958.86) (16,959.05) (17,958.96) (18,959.04) (19,959.05) (20,959.08) (21,959.11) (22,959.22) (23,959.34) (24,959.47) (25,959.31) (26,959.47) (27,959.64) (28,959.5) (29,959.49) (30,959.76) (31,959.86) (32,959.96) (33,959.92) (34,959.94) (35,959.97) (36,960.04) (37,960.14) (38,960.16) (39,960.29) (40,960.48) (41,960.34) (42,960.65) (43,960.56) (44,960.63) (45,960.64) (46,960.96) (47,961.24) (48,961.61) (49,961.63) (50,961.75) (51,961.93) (52,961.91) (53,961.95) (54,962.2) (55,962.52) (56,962.7) (57,962.65) (58,962.92) (59,963.17) (60,963.36) (61,963.49) (62,963.5) (63,963.64)};
\addplot[apxcr] coordinates {(-1,958.16) (0,958.45) (1,958.52) (2,958.57) (3,958.45) (4,958.56) (5,958.65) (6,958.85) (7,958.91) (8,958.96) (9,958.88) (10,958.96) (11,959.17) (12,959.37) (13,959.39) (14,959.5) (15,959.53) (16,959.63) (17,959.81) (18,960.21) (19,960.5) (20,960.73) (21,960.95) (22,961.06) (23,961.2) (24,961.08) (25,961.19) (26,961.32) (27,961.42) (28,961.25) (29,961.38) (30,961.54) (31,961.9) (32,961.94) (33,961.97) (34,962.06) (35,962.18) (36,962.29) (37,962.24) (38,962.07) (39,962.22) (40,962.3) (41,962.49) (42,962.66) (43,963.05) (44,962.82) (45,963.1) (46,963.13) (47,963.34) (48,963.73) (49,963.53) (50,963.47) (51,963.58) (52,963.62) (53,963.88) (54,964.38) (55,964.59) (56,964.93) (57,964.84) (58,965.34) (59,965.52) (60,965.66) (61,966.13) (62,965.86) (63,966.21)};
\addplot[apxro] coordinates {(-1,958.16) (0,957.46) (1,957.31) (2,957.62) (3,957.71) (4,958.04) (5,958.15) (6,958.51) (7,958.39) (8,958.6) (9,958.6) (10,959.13) (11,959.16) (12,959.57) (13,959.52) (14,959.45) (15,959.7) (16,959.86) (17,959.78) (18,960.21) (19,960.5) (20,960.63) (21,960.93) (22,960.96) (23,961.04) (24,961.52) (25,961.44) (26,961.96) (27,961.86) (28,961.93) (29,961.84) (30,962.13) (31,962.34) (32,962.48) (33,962.63) (34,962.74) (35,962.7) (36,962.96) (37,963.3) (38,963.08) (39,963.51) (40,963.8) (41,963.79) (42,963.91) (43,964.21) (44,964.21) (45,964.61) (46,964.69) (47,964.91) (48,965.16) (49,965.2) (50,965.47) (51,965.76) (52,965.54) (53,965.87) (54,966.04) (55,966.33) (56,966.4) (57,966.36) (58,966.73) (59,966.55) (60,967.02) (61,967.39) (62,967.65) (63,968.04)};
\end{groupplot}
\path (group c1r2.outer south west) -- (group c3r2.outer south east) node[midway, below=2pt] {\pgfplotslegendfromname{apxlegendapp-vis-baselines}};
\end{tikzpicture}
\caption{Additional forecasting visualizations comparing ROAR with TS-RAG and Cross-RAG on ETTh2, ETTm1, ETTm2 and Weather.}
\label{fig:app-vis-baselines}
\end{figure}


==> plot/experiments/visualization_main2.tex <==
\definecolor{ogTs}{HTML}{4E79A7}
\definecolor{ogCr}{HTML}{59A14F}
\definecolor{ogRo}{HTML}{E15759}
\definecolor{ogAb}{HTML}{B07AA1}
\pgfplotsset{
  rowpanel/.style={
    scale only axis, width=3.4cm, height=2.7cm,
    title style={font=\small, yshift=-1mm},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    axis line style={black!60}, tick style={black!60},
    grid style={black!10},
    legend style={font=\footnotesize, draw=none, fill=none, legend columns=-1,
                  /tikz/every even column/.append style={column sep=8pt}},
    legend cell align=left,
  },
  wcmp/.style={
    xlabel={Time step}, ylabel={Value}, grid=major, no markers,
    yticklabel style={/pgf/number format/1000 sep={}},
    axis background/.style={fill=gray!5},
  },
  histstyle/.style={gray!70, line width=0.9pt},
  gtstyle/.style={black, dashed, line width=1.2pt, line join=round},
  ablstyle/.style={ogAb, line width=1.1pt},
  tsragstyle/.style={ogTs, line width=1.0pt},
  crossragstyle/.style={ogCr, line width=1.0pt},
  roarstyle/.style={ogRo, line width=1.4pt},
}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.75cm}, rowpanel]

\nextgroupplot[title={(a) Gain vs.\ opportunity $g_i$}, clip=false,
  xmin=-0.35, xmax=4.45, ymin=-5, ymax=20, ytick={-5,0,5,10,15,20}, xtick={0,...,4},
  xticklabels={{$g{=}0$\\\tiny(48\%)},{$B_1$\\\tiny(13\%)},{$B_2$\\\tiny(13\%)},{$B_3$\\\tiny(13\%)},{$B_4$\\\tiny(13\%)}},
  xticklabel style={align=center}, ymajorgrids,
  xlabel={Opportunity $g_i$ ($g_i{>}0$: quartiles)}, ylabel={MSE improvement (\%)}]
\draw[black!55, line width=0.6pt] (axis cs:-0.35,0) -- (axis cs:4.45,0);
\draw[black!40, line width=1.2pt, dash pattern=on 4pt off 2.5pt] (axis cs:0.5,-5) -- (axis cs:0.5,20);
\node[anchor=north, align=center, font=\tiny, text=black!65, inner sep=1pt] at (axis cs:0.075,19.6) {No\\better};
\node[anchor=north west, align=left, font=\tiny, text=black!65, inner sep=1pt] at (axis cs:0.62,19.6) {At least one\\better candidate};
\addplot[tsragstyle, mark=square*, mark size=1.6pt] coordinates {(0,-2.11) (1,-0.49) (2,0.66) (3,2.54) (4,5.94)};
\addplot[crossragstyle, mark=triangle*, mark size=1.9pt] coordinates {(0,-1.19) (1,1.18) (2,2.76) (3,5.05) (4,9.02)};
\addplot[roarstyle, mark=*, mark size=1.9pt] coordinates {(0,-2.92) (1,1.81) (2,4.54) (3,8.59) (4,17.03)};
\node[anchor=west, font=\tiny, text=ogTs, inner sep=1pt] at (axis cs:4.1,5.94) {+5.9};
\node[anchor=west, font=\tiny, text=ogCr, inner sep=1pt] at (axis cs:4.1,9.02) {+9.0};
\node[anchor=west, font=\tiny, text=ogRo, inner sep=1pt] at (axis cs:4.1,17.03) {+17.0};

\nextgroupplot[title={(b) Weather: ablation}, wcmp]
\addplot[histstyle] coordinates {(-80,1262.1) (-79,1265) (-78,1266.5) (-77,1266.9) (-76,1266.2) (-75,1266.8) (-74,1267.7) (-73,1267.1) (-72,1268) (-71,1266.6) (-70,1265) (-69,1267.1) (-68,1268.3) (-67,1269) (-66,1270.1) (-65,1269.3) (-64,1269.3) (-63,1269.1) (-62,1267.9) (-61,1268.7) (-60,1270.7) (-59,1271.4) (-58,1271.9) (-57,1270.4) (-56,1270.2) (-55,1270.7) (-54,1272.2) (-53,1273.7) (-52,1273.2) (-51,1273) (-50,1272.1) (-49,1271.2) (-48,1273.2) (-47,1274.5) (-46,1274) (-45,1274.6) (-44,1274.4) (-43,1272.1) (-42,1271.2) (-41,1271.4) (-40,1271.9) (-39,1272.4) (-38,1271.5) (-37,1270.8) (-36,1272.5) (-35,1273.4) (-34,1272.5) (-33,1272.6) (-32,1273) (-31,1271.5) (-30,1271.6) (-29,1271.8) (-28,1271.9) (-27,1270.8) (-26,1269.3) (-25,1268.8) (-24,1267.3) (-23,1268.2) (-22,1266) (-21,1264.1) (-20,1261.2) (-19,1260) (-18,1260.2) (-17,1259) (-16,1254.8) (-15,1252.8) (-14,1251.7) (-13,1251.1) (-12,1249.5) (-11,1248.2) (-10,1246.4) (-9,1244.1) (-8,1241.5) (-7,1238.4) (-6,1236.5) (-5,1233.3) (-4,1229.7) (-3,1226.8) (-2,1223.5) (-1,1222.4)};
\addplot[gtstyle] coordinates {(-1,1222.4) (0,1221.2) (1,1219.7) (2,1218) (3,1215.9) (4,1214.7) (5,1214) (6,1212.7) (7,1210.1) (8,1208.2) (9,1207.6) (10,1209) (11,1209.9) (12,1210.4) (13,1209) (14,1207.2) (15,1209.4) (16,1211.3) (17,1212.1) (18,1213.6) (19,1214.6) (20,1215.5) (21,1217) (22,1217.5) (23,1218.3) (24,1219.5) (25,1221.3) (26,1222.5) (27,1223.6) (28,1224.3) (29,1226.9) (30,1228.4) (31,1228.9) (32,1228.7) (33,1229.3) (34,1231.1) (35,1232.3) (36,1233.1) (37,1233.7) (38,1233.9) (39,1235.7) (40,1237.8) (41,1240.8) (42,1242.5) (43,1241.9) (44,1241.7) (45,1241) (46,1240.8) (47,1241.6) (48,1243.6) (49,1244.8) (50,1245.1) (51,1245.5) (52,1245.1) (53,1247) (54,1247.2) (55,1247.4) (56,1247.5) (57,1248.2) (58,1249.4) (59,1250.8) (60,1251.9) (61,1253.2) (62,1253.2) (63,1252.6)};
\addplot[ablstyle] coordinates {(-1,1222.4) (0,1222.2) (1,1220.1) (2,1218.7) (3,1216.7) (4,1214.9) (5,1215.2) (6,1213.5) (7,1212.8) (8,1211.7) (9,1211.4) (10,1211.4) (11,1211.5) (12,1212) (13,1212.6) (14,1212.6) (15,1212.6) (16,1212.8) (17,1212.5) (18,1215.2) (19,1215.7) (20,1216.7) (21,1217.5) (22,1219.4) (23,1221.2) (24,1222.3) (25,1223.6) (26,1225.4) (27,1227.3) (28,1228.2) (29,1229.7) (30,1230.5) (31,1232.3) (32,1234) (33,1235.2) (34,1236.3) (35,1238) (36,1239.1) (37,1241) (38,1241.4) (39,1241.9) (40,1243.2) (41,1244.6) (42,1244.3) (43,1246.8) (44,1248.3) (45,1248.9) (46,1249.5) (47,1250.4) (48,1251) (49,1250.7) (50,1252.5) (51,1253.6) (52,1253.2) (53,1254.7) (54,1255.9) (55,1256.1) (56,1256.3) (57,1256.7) (58,1256.9) (59,1257.6) (60,1257.8) (61,1258.1) (62,1259.6) (63,1259.1)};
\addplot[roarstyle] coordinates {(-1,1222.4) (0,1222.6) (1,1220.9) (2,1219.6) (3,1218.1) (4,1216.4) (5,1216.6) (6,1215.8) (7,1214.8) (8,1213.7) (9,1213.1) (10,1213.1) (11,1212.8) (12,1213.3) (13,1213.5) (14,1212.5) (15,1212.7) (16,1212.9) (17,1212.6) (18,1214.1) (19,1214.9) (20,1215.6) (21,1216.3) (22,1217.4) (23,1218.6) (24,1219.1) (25,1220.2) (26,1221.8) (27,1223.2) (28,1223.4) (29,1224.4) (30,1225.3) (31,1227.4) (32,1228.9) (33,1230) (34,1231) (35,1232.7) (36,1233.3) (37,1234.8) (38,1235.4) (39,1236.1) (40,1237.1) (41,1238.4) (42,1238.3) (43,1240.6) (44,1241.6) (45,1242) (46,1242.8) (47,1243.8) (48,1244.4) (49,1244.3) (50,1246) (51,1246.5) (52,1246.5) (53,1248.1) (54,1249.4) (55,1249.6) (56,1249.8) (57,1250.3) (58,1250.6) (59,1251.1) (60,1251.3) (61,1251.8) (62,1253.1) (63,1253.8)};

\nextgroupplot[title={(c) Weather: baselines}, wcmp, legend to name=rowlegend]
\addplot[histstyle] coordinates {(-80,1262.1) (-79,1265) (-78,1266.5) (-77,1266.9) (-76,1266.2) (-75,1266.8) (-74,1267.7) (-73,1267.1) (-72,1268) (-71,1266.6) (-70,1265) (-69,1267.1) (-68,1268.3) (-67,1269) (-66,1270.1) (-65,1269.3) (-64,1269.3) (-63,1269.1) (-62,1267.9) (-61,1268.7) (-60,1270.7) (-59,1271.4) (-58,1271.9) (-57,1270.4) (-56,1270.2) (-55,1270.7) (-54,1272.2) (-53,1273.7) (-52,1273.2) (-51,1273) (-50,1272.1) (-49,1271.2) (-48,1273.2) (-47,1274.5) (-46,1274) (-45,1274.6) (-44,1274.4) (-43,1272.1) (-42,1271.2) (-41,1271.4) (-40,1271.9) (-39,1272.4) (-38,1271.5) (-37,1270.8) (-36,1272.5) (-35,1273.4) (-34,1272.5) (-33,1272.6) (-32,1273) (-31,1271.5) (-30,1271.6) (-29,1271.8) (-28,1271.9) (-27,1270.8) (-26,1269.3) (-25,1268.8) (-24,1267.3) (-23,1268.2) (-22,1266) (-21,1264.1) (-20,1261.2) (-19,1260) (-18,1260.2) (-17,1259) (-16,1254.8) (-15,1252.8) (-14,1251.7) (-13,1251.1) (-12,1249.5) (-11,1248.2) (-10,1246.4) (-9,1244.1) (-8,1241.5) (-7,1238.4) (-6,1236.5) (-5,1233.3) (-4,1229.7) (-3,1226.8) (-2,1223.5) (-1,1222.4)};
\addplot[gtstyle] coordinates {(-1,1222.4) (0,1221.2) (1,1219.7) (2,1218) (3,1215.9) (4,1214.7) (5,1214) (6,1212.7) (7,1210.1) (8,1208.2) (9,1207.6) (10,1209) (11,1209.9) (12,1210.4) (13,1209) (14,1207.2) (15,1209.4) (16,1211.3) (17,1212.1) (18,1213.6) (19,1214.6) (20,1215.5) (21,1217) (22,1217.5) (23,1218.3) (24,1219.5) (25,1221.3) (26,1222.5) (27,1223.6) (28,1224.3) (29,1226.9) (30,1228.4) (31,1228.9) (32,1228.7) (33,1229.3) (34,1231.1) (35,1232.3) (36,1233.1) (37,1233.7) (38,1233.9) (39,1235.7) (40,1237.8) (41,1240.8) (42,1242.5) (43,1241.9) (44,1241.7) (45,1241) (46,1240.8) (47,1241.6) (48,1243.6) (49,1244.8) (50,1245.1) (51,1245.5) (52,1245.1) (53,1247) (54,1247.2) (55,1247.4) (56,1247.5) (57,1248.2) (58,1249.4) (59,1250.8) (60,1251.9) (61,1253.2) (62,1253.2) (63,1252.6)};
\addplot[tsragstyle] coordinates {(-1,1222.4) (0,1224.1) (1,1223.1) (2,1221.7) (3,1221.1) (4,1220.8) (5,1218.1) (6,1215.2) (7,1214.7) (8,1216.7) (9,1216.8) (10,1213.6) (11,1213.3) (12,1214.3) (13,1215.2) (14,1216.1) (15,1216.9) (16,1215.8) (17,1218.4) (18,1221.4) (19,1222.6) (20,1224.8) (21,1223.9) (22,1225.7) (23,1227.6) (24,1230.1) (25,1229.4) (26,1232.3) (27,1233) (28,1234.4) (29,1236.6) (30,1234.8) (31,1234.7) (32,1236.3) (33,1238.3) (34,1238.4) (35,1238) (36,1240.3) (37,1241.4) (38,1244.5) (39,1245.1) (40,1246) (41,1248.1) (42,1250.2) (43,1251.3) (44,1253.4) (45,1250.8) (46,1252.2) (47,1253) (48,1253.1) (49,1253.6) (50,1256.8) (51,1256.4) (52,1256.9) (53,1257) (54,1258.3) (55,1257.9) (56,1259.5) (57,1260.4) (58,1258.4) (59,1257.9) (60,1257.4) (61,1259.6) (62,1260.4) (63,1260.4)};
\addplot[crossragstyle] coordinates {(-1,1222.4) (0,1225.8) (1,1224.1) (2,1222.7) (3,1221.4) (4,1221.1) (5,1220.8) (6,1219.6) (7,1218.6) (8,1217.6) (9,1217.2) (10,1216.6) (11,1215.8) (12,1215.9) (13,1216.1) (14,1216.5) (15,1216.7) (16,1217) (17,1217.4) (18,1218.8) (19,1220.1) (20,1220.9) (21,1221.7) (22,1222.3) (23,1224.2) (24,1225.6) (25,1226.8) (26,1227.6) (27,1229.1) (28,1230.5) (29,1232.2) (30,1233.2) (31,1233.6) (32,1235.1) (33,1236.7) (34,1237.7) (35,1237.8) (36,1238.8) (37,1239.8) (38,1240.6) (39,1241.8) (40,1242.8) (41,1243.8) (42,1244.8) (43,1246.3) (44,1247.8) (45,1248.8) (46,1249.2) (47,1250.8) (48,1251.9) (49,1252.3) (50,1253) (51,1254.2) (52,1255.1) (53,1256.1) (54,1256.7) (55,1257.9) (56,1259.4) (57,1259.8) (58,1259.5) (59,1260.4) (60,1259.7) (61,1260.7) (62,1262.3) (63,1263.4)};
\addlegendimage{ablstyle}
\addplot[roarstyle] coordinates {(-1,1222.4) (0,1222.6) (1,1220.9) (2,1219.6) (3,1218.1) (4,1216.4) (5,1216.6) (6,1215.8) (7,1214.8) (8,1213.7) (9,1213.1) (10,1213.1) (11,1212.8) (12,1213.3) (13,1213.5) (14,1212.5) (15,1212.7) (16,1212.9) (17,1212.6) (18,1214.1) (19,1214.9) (20,1215.6) (21,1216.3) (22,1217.4) (23,1218.6) (24,1219.1) (25,1220.2) (26,1221.8) (27,1223.2) (28,1223.4) (29,1224.4) (30,1225.3) (31,1227.4) (32,1228.9) (33,1230) (34,1231) (35,1232.7) (36,1233.3) (37,1234.8) (38,1235.4) (39,1236.1) (40,1237.1) (41,1238.4) (42,1238.3) (43,1240.6) (44,1241.6) (45,1242) (46,1242.8) (47,1243.8) (48,1244.4) (49,1244.3) (50,1246) (51,1246.5) (52,1246.5) (53,1248.1) (54,1249.4) (55,1249.6) (56,1249.8) (57,1250.3) (58,1250.6) (59,1251.1) (60,1251.3) (61,1251.8) (62,1253.1) (63,1253.8)};
\legend{,Ground Truth,TS-RAG,Cross-RAG,ROAR w/o Stage I \& II,ROAR (ours)}

\end{groupplot}
\path (group c1r1.outer south west) -- (group c3r1.outer south east) node[midway, below=2pt] {\pgfplotslegendfromname{rowlegend}};
\end{tikzpicture}


==> plot/preliminary/pre_exp_latex_4_7data.tex <==
\definecolor{pxGT}{HTML}{C8323C}%
\definecolor{pxBolt}{HTML}{4E79A7}%
\definecolor{pxRag}{HTML}{E07B39}%
\definecolor{pxBest}{HTML}{3F7A49}%
\definecolor{pxNbr}{HTML}{C9C7C1}%
\definecolor{pxHist}{HTML}{9A9892}%
\definecolor{pxShade}{HTML}{F4F3F0}%
\definecolor{pxInk}{HTML}{6B6A66}%
\definecolor{pxGrid}{HTML}{EFEEEA}%
\definecolor{pxRingGP}{HTML}{4A4845}%
\definecolor{pxRingGz}{HTML}{CFCDC6}%
\definecolor{pxRed}{HTML}{CC7272}%
\definecolor{pxGreen}{HTML}{6B9E70}%
\definecolor{pxRedL}{HTML}{EFC8C7}%
\definecolor{pxGreenL}{HTML}{C9DEC8}%
\definecolor{pxDark}{HTML}{1A1A19}%
\providecommand{\textminus}{\ensuremath{-}}%
\providecommand{\prexpDelta}{{\usefont{U}{psy}{m}{n}D}}%
\providecommand{\prexpdelta}{{\usefont{U}{psy}{m}{n}d}}%
\providecommand{\prexpTick}{\pgfmathparse{\tick<0}\ifnum\pgfmathresult=1 \textminus\fi\pgfmathparse{abs(\tick)}\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}}%
\begingroup%
\noindent\resizebox{\linewidth}{!}{\begin{minipage}{\textwidth}%
\setbox0=\hbox{\begin{tikzpicture}[x=5.2cm, y=5.2cm]
\filldraw[fill=pxGreen, draw=white, line width=2pt] ([shift={(0.0,0)}]19.980:0.76) arc[start angle=19.980, end angle=83.340, radius=0.76] -- ([shift={(0.0,0)}]83.340:1.2) arc[start angle=83.340, end angle=19.980, radius=1.2] -- cycle;
\node[text=white, inner sep=0pt, font=\fontsize{33}{36}\selectfont\bfseries] at (0.6079,0.7687) {17\%};
\node[anchor=west, align=left, inner sep=2pt, text=pxDark, font=\fontsize{33}{36}\selectfont\bfseries] at (1.0262,0.9412) {\prexpDelta: \textminus{}7.4\%\\\prexpdelta: \textminus{}4.9\%};
\filldraw[fill=pxRed, draw=white, line width=2pt] ([shift={(0.0,0)}]-83.340:0.76) arc[start angle=-83.340, end angle=19.980, radius=0.76] -- ([shift={(0.0,0)}]19.980:1.2) arc[start angle=19.980, end angle=-83.340, radius=1.2] -- cycle;
\node[text=white, inner sep=0pt, font=\fontsize{33}{36}\selectfont\bfseries] at (0.8340,-0.5147) {29\%};
\node[anchor=west, align=left, inner sep=2pt, text=pxDark, font=\fontsize{33}{36}\selectfont\bfseries] at (1.1859,-0.6302) {\prexpDelta: +8.0\%\\\prexpdelta: +6.0\%};
\filldraw[fill=pxGreenL, draw=white, line width=2pt] ([shift={(0.0,0)}]83.340:0.76) arc[start angle=83.340, end angle=190.421, radius=0.76] -- ([shift={(0.0,0)}]190.421:1.2) arc[start angle=190.421, end angle=83.340, radius=1.2] -- cycle;
\node[text=pxDark, inner sep=0pt, font=\fontsize{33}{36}\selectfont\bfseries] at (-0.7153,0.6699) {30\%};
\node[anchor=east, align=right, inner sep=2pt, text=pxDark, font=\fontsize{33}{36}\selectfont\bfseries] at (-1.1022,0.8202) {\prexpDelta: \textminus{}13.0\%\\\prexpdelta: \textminus{}8.5\%};
\filldraw[fill=pxRedL, draw=white, line width=2pt] ([shift={(0.0,0)}]190.421:0.76) arc[start angle=190.421, end angle=276.660, radius=0.76] -- ([shift={(0.0,0)}]276.660:1.2) arc[start angle=276.660, end angle=190.421, radius=1.2] -- cycle;
\node[text=pxDark, inner sep=0pt, font=\fontsize{33}{36}\selectfont\bfseries] at (-0.5824,-0.7882) {24\%};
\node[anchor=east, align=right, inner sep=2pt, text=pxDark, font=\fontsize{33}{36}\selectfont\bfseries] at (-1.0086,-0.9651) {\prexpDelta: +6.1\%\\\prexpdelta: +4.2\%};
\draw[white, line width=5pt] (0.0881,0.7549) -- (0.1392,1.1919);
\draw[white, line width=5pt] (0.0881,-0.7549) -- (0.1392,-1.1919);
\filldraw[fill=pxRingGP, draw=white, line width=2.5pt] ([shift={(0.0,0)}]-83.340:0.64) arc[start angle=-83.340, end angle=83.340, radius=0.64] -- ([shift={(0.0,0)}]83.340:0.71) arc[start angle=83.340, end angle=-83.340, radius=0.71] -- cycle;
\filldraw[fill=pxRingGz, draw=white, line width=2.5pt] ([shift={(0.0,0)}]83.340:0.64) arc[start angle=83.340, end angle=276.660, radius=0.64] -- ([shift={(0.0,0)}]276.660:0.71) arc[start angle=276.660, end angle=83.340, radius=0.71] -- cycle;
\node[align=center, text=pxRingGP, font=\fontsize{33}{36}\selectfont\bfseries] at (0.290,0) {better\\nbr.\\46\%};
\node[align=center, text=pxInk, font=\fontsize{33}{36}\selectfont\bfseries] at (-0.290,0) {no\\better\\54\%};
\filldraw[fill=pxGreen, draw=white, line width=2pt] ([shift={(5.035,0)}]28.980:0.76) arc[start angle=28.980, end angle=63.540, radius=0.76] -- ([shift={(5.035,0)}]63.540:1.2) arc[start angle=63.540, end angle=28.980, radius=1.2] -- cycle;
\node[text=white, inner sep=0pt, font=\fontsize{33}{36}\selectfont\bfseries] at (5.7126,0.7080) {9\%};
\node[anchor=west, align=left, inner sep=2pt, text=pxDark, font=\fontsize{33}{36}\selectfont\bfseries] at (6.1102,0.8670) {\prexpDelta: \textminus{}10.0\%\\\prexpdelta: \textminus{}7.7\%};
\filldraw[fill=pxRed, draw=white, line width=2pt] ([shift={(5.035,0)}]-63.540:0.76) arc[start angle=-63.540, end angle=28.980, radius=0.76] -- ([shift={(5.035,0)}]28.980:1.2) arc[start angle=28.980, end angle=-63.540, radius=1.2] -- cycle;
\node[text=white, inner sep=0pt, font=\fontsize{33}{36}\selectfont\bfseries] at (5.9708,-0.2911) {26\%};
\node[anchor=west, align=left, inner sep=2pt, text=pxDark, font=\fontsize{33}{36}\selectfont\bfseries] at (6.2797,-0.3564) {\prexpDelta: +15.3\%\\\prexpdelta: +8.9\%};
\filldraw[fill=pxGreenL, draw=white, line width=2pt] ([shift={(5.035,0)}]63.540:0.76) arc[start angle=63.540, end angle=211.860, radius=0.76] -- ([shift={(5.035,0)}]211.860:1.2) arc[start angle=211.860, end angle=63.540, radius=1.2] -- cycle;
\node[text=pxDark, inner sep=0pt, font=\fontsize{33}{36}\selectfont\bfseries] at (4.3102,0.6596) {41\%};
\node[anchor=east, align=right, inner sep=2pt, text=pxDark, font=\fontsize{33}{36}\selectfont\bfseries] at (3.9260,0.8076) {\prexpDelta: \textminus{}24.1\%\\\prexpdelta: \textminus{}16.6\%};
\filldraw[fill=pxRedL, draw=white, line width=2pt] ([shift={(5.035,0)}]211.860:0.76) arc[start angle=211.860, end angle=296.460, radius=0.76] -- ([shift={(5.035,0)}]296.460:1.2) arc[start angle=296.460, end angle=211.860, radius=1.2] -- cycle;
\node[text=pxDark, inner sep=0pt, font=\fontsize{33}{36}\selectfont\bfseries] at (4.7675,-0.9428) {24\%};
\node[anchor=east, align=right, inner sep=2pt, text=pxDark, font=\fontsize{33}{36}\selectfont\bfseries] at (4.0430,-0.9867) {\prexpDelta: +14.0\%\\\prexpdelta: +8.6\%};
\draw[white, line width=5pt] (5.3736,0.6804) -- (5.5697,1.0743);
\draw[white, line width=5pt] (5.3736,-0.6804) -- (5.5697,-1.0743);
\filldraw[fill=pxRingGP, draw=white, line width=2.5pt] ([shift={(5.035,0)}]-63.540:0.64) arc[start angle=-63.540, end angle=63.540, radius=0.64] -- ([shift={(5.035,0)}]63.540:0.71) arc[start angle=63.540, end angle=-63.540, radius=0.71] -- cycle;
\filldraw[fill=pxRingGz, draw=white, line width=2.5pt] ([shift={(5.035,0)}]63.540:0.64) arc[start angle=63.540, end angle=296.460, radius=0.64] -- ([shift={(5.035,0)}]296.460:0.71) arc[start angle=296.460, end angle=63.540, radius=0.71] -- cycle;
\node[align=center, text=pxRingGP, font=\fontsize{33}{36}\selectfont\bfseries] at (5.325,0) {better\\nbr.\\35\%};
\node[align=center, text=pxInk, font=\fontsize{33}{36}\selectfont\bfseries] at (4.745,0) {no\\better\\65\%};
\pgfresetboundingbox
\path[use as bounding box] (-2.3925,-1.23) rectangle (7.4275,1.23);
\end{tikzpicture}}%
\setbox2=\hbox{\begin{tikzpicture}
\begin{axis}[name=ax0, width=7.2cm, height=4.3cm, scale only axis, xmin=-103.95, xmax=70.95, ymin=-14.684, ymax=15.185, axis x line*=bottom, axis y line*=left, axis line style={pxInk, -stealth, line width=2.2pt}, tick style={line width=1.4pt}, tick style={pxInk}, tick label style={color=pxInk}, xtick={-80,-40,0,40}, ymajorgrids, xticklabel={\prexpTick}, yticklabel={\prexpTick}, grid style={pxGrid, line width=0.6pt}, tick label style={font=\fontsize{15.8}{19}\selectfont}, label style={font=\fontsize{11.664773617421273}{13.997728340905528}\selectfont\bfseries}, ylabel={Value}]
\path[fill=pxShade] (axis cs:0,-14.684) rectangle (axis cs:63,15.185);
\addplot[pxHist, line width=1.1pt] coordinates {(-96,9.808) (-95,9.808) (-94,9.808) (-93,9.808) (-92,9.808) (-91,9.808) (-90,9.808) (-89,9.808) (-88,9.808) (-87,9.808) (-86,9.808) (-85,9.808) (-84,9.808) (-83,9.808) (-82,9.808) (-81,9.808) (-80,9.808) (-79,9.808) (-78,9.808) (-77,9.808) (-76,9.808) (-75,9.808) (-74,9.808) (-73,9.808) (-72,9.808) (-71,9.808) (-70,9.808) (-69,9.808) (-68,9.808) (-67,9.808) (-66,9.808) (-65,9.808) (-64,9.808) (-63,9.808) (-62,9.808) (-61,9.808) (-60,9.808) (-59,9.808) (-58,9.808) (-57,9.808) (-56,9.808) (-55,9.808) (-54,9.808) (-53,8.742) (-52,11.051) (-51,11.300) (-50,11.584) (-49,10.838) (-48,11.194) (-47,11.087) (-46,10.980) (-45,10.661) (-44,10.696) (-43,11.549) (-42,10.589) (-41,9.630) (-40,11.087) (-39,10.021) (-38,10.305) (-37,9.701) (-36,8.244) (-35,8.955) (-34,8.990) (-33,9.026) (-32,9.630) (-31,9.594) (-30,8.848) (-29,8.884) (-28,8.706) (-27,9.239) (-26,9.772) (-25,9.914) (-24,10.305) (-23,10.376) (-22,9.204) (-21,7.818) (-20,6.396) (-19,5.401) (-18,3.625) (-17,0.249) (-16,-2.878) (-15,-3.696) (-14,-4.548) (-13,-6.538) (-12,-7.320) (-11,-9.132) (-10,-9.630) (-9,-11.122) (-8,-11.194) (-7,-12.473) (-6,-10.909) (-5,-9.808) (-4,-13.326) (-3,-12.686) (-2,-12.970) (-1,-12.082) (0,-12.864)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,-1.694) (1,-0.831) (2,-0.413) (3,0.371) (4,0.998) (5,1.390) (6,1.312) (7,2.410) (8,2.697) (9,3.350) (10,4.605) (11,5.337) (12,6.330) (13,7.010) (14,7.716) (15,8.578) (16,9.048) (17,8.238) (18,8.290) (19,8.656) (20,8.865) (21,9.179) (22,9.493) (23,9.571) (24,9.676) (25,9.963) (26,10.146) (27,10.172) (28,10.120) (29,9.807) (30,9.885) (31,10.303) (32,10.146) (33,11.139) (34,11.949) (35,12.028) (36,11.192) (37,11.296) (38,10.460) (39,11.949) (40,11.505) (41,11.113) (42,11.270) (43,11.217) (44,10.695) (45,10.616) (46,11.087) (47,11.061) (48,10.591) (49,10.773) (50,8.656) (51,8.709) (52,11.819) (53,11.453) (54,11.139) (55,11.061) (56,9.728) (57,11.793) (58,11.270) (59,11.479) (60,10.800) (61,12.132) (62,10.669) (63,11.008)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,0.215) (1,-0.399) (2,-0.668) (3,-0.104) (4,4.974) (5,0.313) (6,2.889) (7,3.109) (8,2.962) (9,4.606) (10,5.636) (11,3.943) (12,4.557) (13,6.519) (14,7.059) (15,7.402) (16,7.770) (17,8.015) (18,8.138) (19,8.236) (20,8.432) (21,8.506) (22,8.530) (23,8.579) (24,8.506) (25,8.481) (26,8.383) (27,8.187) (28,8.089) (29,8.211) (30,9.512) (31,9.389) (32,9.413) (33,9.561) (34,9.978) (35,10.738) (36,10.346) (37,10.616) (38,10.984) (39,11.401) (40,11.450) (41,11.548) (42,11.523) (43,10.861) (44,10.935) (45,10.837) (46,11.646) (47,11.572) (48,11.670) (49,10.689) (50,11.842) (51,11.327) (52,11.548) (53,11.499) (54,11.621) (55,12.038) (56,10.591) (57,10.591) (58,11.303) (59,10.223) (60,10.910) (61,11.082) (62,10.542) (63,11.768)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,-6.871) (1,-5.940) (2,-5.424) (3,-5.424) (4,-4.928) (5,-4.988) (6,-1.024) (7,-4.631) (8,-4.275) (9,-3.184) (10,0.205) (11,0.443) (12,2.406) (13,-0.250) (14,3.436) (15,4.487) (16,5.359) (17,5.656) (18,6.430) (19,6.787) (20,7.064) (21,7.401) (22,7.500) (23,7.540) (24,7.659) (25,7.956) (26,8.115) (27,8.234) (28,7.956) (29,8.134) (30,8.095) (31,8.036) (32,8.016) (33,7.936) (34,7.976) (35,7.797) (36,7.976) (37,7.916) (38,7.818) (39,7.778) (40,8.888) (41,8.571) (42,8.511) (43,8.353) (44,9.324) (45,9.245) (46,9.284) (47,9.621) (48,10.038) (49,9.720) (50,9.304) (51,9.423) (52,9.978) (53,9.284) (54,9.641) (55,9.581) (56,9.146) (57,8.928) (58,8.987) (59,9.780) (60,9.443) (61,9.165) (62,9.324) (63,7.837)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,-2.073) (1,-2.327) (2,-0.727) (3,-2.428) (4,-1.540) (5,-4.028) (6,-1.591) (7,-1.515) (8,-4.002) (9,0.186) (10,0.491) (11,-1.185) (12,-2.454) (13,-1.337) (14,-1.819) (15,-0.677) (16,-0.067) (17,3.360) (18,0.389) (19,3.487) (20,4.985) (21,6.406) (22,5.746) (23,5.340) (24,6.483) (25,5.949) (26,6.229) (27,6.584) (28,7.625) (29,8.108) (30,8.158) (31,8.488) (32,8.666) (33,8.869) (34,9.275) (35,9.504) (36,9.554) (37,9.580) (38,9.402) (39,9.275) (40,9.529) (41,9.250) (42,8.920) (43,8.945) (44,9.301) (45,9.199) (46,9.402) (47,9.479) (48,9.935) (49,9.935) (50,9.402) (51,9.935) (52,9.884) (53,9.377) (54,10.139) (55,9.504) (56,9.047) (57,9.377) (58,9.631) (59,9.224) (60,9.123) (61,9.174) (62,8.488) (63,9.149)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,-6.550) (1,-6.311) (2,-6.311) (3,-5.733) (4,-4.031) (5,-2.909) (6,-3.589) (7,-2.875) (8,-2.500) (9,-0.629) (10,3.385) (11,3.317) (12,5.087) (13,5.155) (14,6.652) (15,6.584) (16,6.550) (17,6.447) (18,7.231) (19,6.958) (20,7.163) (21,7.503) (22,7.503) (23,7.571) (24,7.332) (25,7.367) (26,7.231) (27,6.958) (28,7.060) (29,7.503) (30,9.374) (31,9.510) (32,9.204) (33,9.238) (34,10.905) (35,11.756) (36,11.857) (37,12.130) (38,10.293) (39,11.007) (40,12.198) (41,11.892) (42,13.151) (43,12.980) (44,10.599) (45,12.096) (46,12.879) (47,11.313) (48,11.756) (49,13.184) (50,12.096) (51,11.245) (52,10.599) (53,10.190) (54,10.361) (55,9.374) (56,10.225) (57,9.102) (58,8.251) (59,10.326) (60,10.633) (61,9.884) (62,9.408) (63,11.109)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,-11.834) (1,-7.552) (2,-3.358) (3,-6.848) (4,-8.754) (5,-9.136) (6,-8.490) (7,-7.786) (8,-6.936) (9,-5.910) (10,-5.968) (11,-5.558) (12,-3.769) (13,-1.951) (14,-2.068) (15,-1.423) (16,0.835) (17,3.475) (18,4.090) (19,5.147) (20,5.615) (21,6.701) (22,7.669) (23,7.552) (24,7.463) (25,7.463) (26,7.756) (27,7.845) (28,8.079) (29,7.786) (30,7.552) (31,7.463) (32,8.226) (33,7.288) (34,7.288) (35,9.340) (36,8.636) (37,7.522) (38,7.493) (39,8.314) (40,11.188) (41,11.569) (42,11.804) (43,11.158) (44,10.982) (45,12.126) (46,12.156) (47,12.683) (48,12.772) (49,13.123) (50,12.977) (51,11.892) (52,12.537) (53,11.979) (54,11.569) (55,12.507) (56,12.713) (57,12.683) (58,12.068) (59,13.680) (60,13.534) (61,13.827) (62,12.918) (63,11.950)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,-3.889) (1,0.622) (2,-4.116) (3,-0.134) (4,-3.385) (5,2.159) (6,-0.311) (7,-2.276) (8,3.217) (9,5.687) (10,6.292) (11,-1.142) (12,0.042) (13,0.420) (14,1.932) (15,2.159) (16,3.092) (17,4.150) (18,5.007) (19,6.267) (20,7.250) (21,7.653) (22,7.728) (23,8.913) (24,8.434) (25,9.568) (26,9.719) (27,9.946) (28,10.097) (29,10.274) (30,10.475) (31,10.702) (32,10.702) (33,10.627) (34,10.526) (35,10.400) (36,10.249) (37,10.148) (38,10.199) (39,10.047) (40,9.518) (41,9.594) (42,8.812) (43,9.216) (44,9.594) (45,10.324) (46,10.173) (47,10.803) (48,10.728) (49,11.055) (50,11.282) (51,10.853) (52,10.627) (53,11.055) (54,9.543) (55,10.173) (56,10.828) (57,10.828) (58,9.946) (59,9.821) (60,9.594) (61,8.989) (62,9.594) (63,9.594)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,2.252) (1,2.714) (2,4.387) (3,4.676) (4,3.406) (5,3.983) (6,3.983) (7,3.580) (8,3.232) (9,3.232) (10,3.465) (11,2.945) (12,2.771) (13,3.060) (14,2.482) (15,2.367) (16,2.136) (17,1.444) (18,1.617) (19,1.617) (20,1.849) (21,1.617) (22,1.155) (23,-0.748) (24,-0.980) (25,-1.614) (26,-1.788) (27,-1.614) (28,-1.326) (29,0.405) (30,1.617) (31,3.232) (32,5.773) (33,6.697) (34,6.869) (35,6.464) (36,6.464) (37,9.524) (38,10.159) (39,9.755) (40,9.409) (41,8.946) (42,10.620) (43,12.582) (44,12.178) (45,12.006) (46,13.333) (47,13.506) (48,11.832) (49,12.236) (50,11.601) (51,11.717) (52,11.717) (53,10.966) (54,10.331) (55,12.236) (56,8.543) (57,11.312) (58,10.909) (59,9.294) (60,9.409) (61,9.350) (62,9.178) (63,8.889)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,-2.630) (1,-2.429) (2,-2.026) (3,-1.699) (4,-1.774) (5,-0.589) (6,-0.338) (7,0.116) (8,0.393) (9,0.418) (10,1.200) (11,1.300) (12,1.779) (13,3.543) (14,4.249) (15,5.584) (16,6.138) (17,6.617) (18,7.121) (19,7.323) (20,7.347) (21,7.574) (22,7.675) (23,8.003) (24,8.053) (25,8.053) (26,8.003) (27,7.877) (28,7.751) (29,7.776) (30,7.423) (31,7.398) (32,7.423) (33,7.650) (34,7.499) (35,7.725) (36,7.574) (37,8.129) (38,8.205) (39,7.978) (40,8.834) (41,9.313) (42,10.800) (43,10.875) (44,10.774) (45,9.540) (46,10.976) (47,9.767) (48,10.170) (49,10.951) (50,9.943) (51,9.842) (52,9.389) (53,10.649) (54,10.346) (55,10.472) (56,9.212) (57,10.019) (58,9.666) (59,10.875) (60,10.573) (61,11.001) (62,10.724) (63,9.994)};
\addplot[pxBest, line width=1.5pt, dashed] coordinates {(0,-6.615) (1,-5.931) (2,-6.615) (3,-5.716) (4,-5.033) (5,-4.672) (6,-3.773) (7,-3.306) (8,-2.802) (9,-2.695) (10,-1.651) (11,-1.292) (12,-0.428) (13,0.651) (14,2.125) (15,4.283) (16,4.642) (17,5.434) (18,5.902) (19,6.369) (20,6.800) (21,7.017) (22,7.304) (23,7.916) (24,7.844) (25,7.879) (26,7.952) (27,7.988) (28,7.520) (29,7.628) (30,7.556) (31,8.168) (32,8.059) (33,7.700) (34,7.988) (35,6.729) (36,8.420) (37,8.959) (38,10.578) (39,10.074) (40,10.326) (41,9.714) (42,8.923) (43,10.038) (44,10.146) (45,8.455) (46,9.822) (47,9.966) (48,8.886) (49,9.678) (50,9.750) (51,9.462) (52,10.289) (53,10.398) (54,9.930) (55,10.182) (56,10.110) (57,11.620) (58,9.426) (59,9.462) (60,10.829) (61,9.210) (62,10.254) (63,9.534)};
\addplot[pxGT, line width=1.5pt] coordinates {(0,-12.864) (1,-11.833) (2,-11.513) (3,-9.985) (4,-8.884) (5,-6.645) (6,-6.823) (7,-6.823) (8,-6.076) (9,-0.071) (10,2.736) (11,1.457) (12,3.198) (13,4.193) (14,5.188) (15,5.970) (16,6.432) (17,6.254) (18,6.219) (19,6.396) (20,6.396) (21,6.929) (22,6.716) (23,6.752) (24,6.823) (25,6.503) (26,6.432) (27,6.396) (28,6.396) (29,6.432) (30,6.254) (31,7.604) (32,7.711) (33,7.889) (34,7.782) (35,7.533) (36,8.813) (37,8.635) (38,9.026) (39,9.666) (40,9.097) (41,10.127) (42,9.417) (43,9.132) (44,7.889) (45,10.305) (46,11.655) (47,9.808) (48,10.803) (49,9.168) (50,11.620) (51,11.549) (52,9.950) (53,10.021) (54,10.767) (55,11.655) (56,10.056) (57,11.336) (58,10.199) (59,9.879) (60,9.594) (61,9.594) (62,8.599) (63,9.310)};
\addplot[pxBolt, line width=1.7pt] coordinates {(0,-13.268) (1,-12.702) (2,-11.779) (3,-11.183) (4,-10.954) (5,-10.583) (6,-10.174) (7,-9.417) (8,-8.859) (9,-8.242) (10,-7.414) (11,-6.661) (12,-5.791) (13,-4.934) (14,-4.397) (15,-4.118) (16,-3.850) (17,-3.785) (18,-3.636) (19,-3.232) (20,-2.916) (21,-2.838) (22,-2.639) (23,-2.418) (24,-2.405) (25,-2.414) (26,-2.254) (27,-2.206) (28,-2.236) (29,-2.059) (30,-2.060) (31,-1.665) (32,-1.204) (33,-0.927) (34,-0.621) (35,-0.324) (36,0.356) (37,0.814) (38,1.118) (39,1.506) (40,2.075) (41,2.213) (42,2.223) (43,2.456) (44,2.765) (45,3.097) (46,3.366) (47,3.569) (48,3.533) (49,3.486) (50,3.580) (51,3.552) (52,3.512) (53,3.451) (54,3.279) (55,3.426) (56,3.250) (57,3.277) (58,3.237) (59,3.069) (60,3.269) (61,3.323) (62,3.312) (63,2.867)};
\addplot[pxRag, line width=1.7pt] coordinates {(0,-12.219) (1,-11.408) (2,-10.416) (3,-9.280) (4,-8.829) (5,-8.366) (6,-7.350) (7,-6.220) (8,-5.127) (9,-4.259) (10,-3.322) (11,-2.310) (12,-1.091) (13,-0.060) (14,0.788) (15,1.080) (16,2.045) (17,2.170) (18,2.555) (19,3.405) (20,4.156) (21,4.357) (22,4.353) (23,4.907) (24,5.449) (25,5.441) (26,5.856) (27,6.189) (28,6.393) (29,6.747) (30,6.964) (31,7.454) (32,8.069) (33,8.503) (34,9.019) (35,9.272) (36,9.911) (37,10.540) (38,10.714) (39,11.169) (40,11.907) (41,11.833) (42,11.986) (43,12.169) (44,12.615) (45,12.892) (46,12.881) (47,12.841) (48,12.627) (49,12.290) (50,12.473) (51,12.450) (52,12.367) (53,12.043) (54,12.014) (55,12.056) (56,11.695) (57,11.609) (58,11.540) (59,11.030) (60,11.273) (61,11.236) (62,11.056) (63,10.285)};
\draw[pxInk, -stealth, line width=2.2pt] (rel axis cs:0,0) -- (rel axis cs:1,0);
\end{axis}
\begin{axis}[name=ax1, width=7.2cm, height=4.3cm, scale only axis, xmin=-103.95, xmax=70.95, ymin=8.941, ymax=45.471, axis x line*=bottom, axis y line*=left, axis line style={pxInk, -stealth, line width=2.2pt}, tick style={line width=1.4pt}, tick style={pxInk}, tick label style={color=pxInk}, xtick={-80,-40,0,40}, ymajorgrids, xticklabel={\prexpTick}, yticklabel={\prexpTick}, grid style={pxGrid, line width=0.6pt}, tick label style={font=\fontsize{15.8}{19}\selectfont}, label style={font=\fontsize{11.664773617421273}{13.997728340905528}\selectfont\bfseries}, at={(ax0.south east)}, xshift=1.9cm]
\path[fill=pxShade] (axis cs:0,8.941) rectangle (axis cs:63,45.471);
\addplot[pxHist, line width=1.1pt] coordinates {(-96,37.193) (-95,35.685) (-94,37.779) (-93,37.863) (-92,36.188) (-91,36.942) (-90,36.439) (-89,37.863) (-88,36.607) (-87,37.109) (-86,36.942) (-85,37.109) (-84,37.528) (-83,37.528) (-82,37.779) (-81,38.952) (-80,39.120) (-79,41.046) (-78,40.795) (-77,39.287) (-76,39.120) (-75,41.716) (-74,42.219) (-73,42.219) (-72,40.376) (-71,41.968) (-70,38.785) (-69,43.811) (-68,39.622) (-67,38.952) (-66,41.298) (-65,42.889) (-64,40.041) (-63,39.538) (-62,42.303) (-61,41.800) (-60,39.455) (-59,39.538) (-58,39.120) (-57,39.790) (-56,38.198) (-55,36.942) (-54,35.266) (-53,37.193) (-52,36.272) (-51,36.774) (-50,36.020) (-49,34.261) (-48,34.512) (-47,33.926) (-46,30.994) (-45,31.999) (-44,30.575) (-43,31.162) (-42,31.999) (-41,31.916) (-40,33.507) (-39,32.670) (-38,34.010) (-37,33.423) (-36,29.905) (-35,28.732) (-34,28.816) (-33,26.890) (-32,24.293) (-31,24.376) (-30,28.146) (-29,28.062) (-28,27.560) (-27,27.225) (-26,25.298) (-25,27.560) (-24,29.403) (-23,30.827) (-22,27.308) (-21,30.324) (-20,31.916) (-19,28.816) (-18,27.476) (-17,27.895) (-16,31.581) (-15,34.596) (-14,30.240) (-13,34.094) (-12,35.434) (-11,35.853) (-10,30.659) (-9,27.057) (-8,26.387) (-7,26.890) (-6,27.560) (-5,25.801) (-4,25.130) (-3,22.952) (-2,22.115) (-1,20.858) (0,19.853)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,28.815) (1,32.625) (2,34.365) (3,35.359) (4,32.625) (5,35.773) (6,32.128) (7,34.696) (8,35.111) (9,32.625) (10,34.200) (11,34.365) (12,34.200) (13,33.702) (14,35.939) (15,35.277) (16,35.773) (17,35.773) (18,39.502) (19,38.839) (20,35.194) (21,37.762) (22,38.507) (23,36.105) (24,40.827) (25,38.590) (26,34.365) (27,38.425) (28,39.004) (29,36.188) (30,39.087) (31,40.164) (32,43.229) (33,41.490) (34,42.650) (35,40.827) (36,40.827) (37,40.744) (38,39.253) (39,40.413) (40,34.779) (41,37.844) (42,38.342) (43,35.939) (44,32.957) (45,34.034) (46,33.785) (47,33.785) (48,30.388) (49,29.809) (50,34.200) (51,32.294) (52,29.228) (53,30.886) (54,32.046) (55,32.708) (56,31.631) (57,28.815) (58,30.140) (59,30.969) (60,31.465) (61,32.957) (62,29.394) (63,31.051)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,20.649) (1,20.363) (2,20.879) (3,20.649) (4,19.847) (5,20.822) (6,19.904) (7,20.190) (8,20.190) (9,20.076) (10,20.076) (11,20.477) (12,19.674) (13,20.420) (14,20.707) (15,22.714) (16,22.313) (17,23.288) (18,23.345) (19,23.001) (20,23.058) (21,24.091) (22,24.377) (23,24.664) (24,25.123) (25,25.581) (26,27.360) (27,28.507) (28,29.654) (29,29.769) (30,29.883) (31,29.138) (32,30.284) (33,29.826) (34,29.367) (35,29.138) (36,29.080) (37,28.105) (38,28.679) (39,27.360) (40,27.761) (41,27.589) (42,26.843) (43,29.539) (44,28.966) (45,28.335) (46,29.998) (47,27.761) (48,27.303) (49,30.055) (50,27.876) (51,28.450) (52,29.826) (53,27.704) (54,27.303) (55,29.482) (56,29.138) (57,27.589) (58,28.679) (59,29.482) (60,26.729) (61,28.564) (62,29.596) (63,27.073)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,19.779) (1,20.418) (2,20.128) (3,20.651) (4,20.418) (5,19.604) (6,20.593) (7,19.662) (8,19.953) (9,19.953) (10,19.837) (11,19.837) (12,20.243) (13,19.430) (14,20.185) (15,20.476) (16,22.510) (17,22.104) (18,23.092) (19,23.150) (20,22.801) (21,22.860) (22,23.906) (23,24.196) (24,24.487) (25,24.952) (26,25.417) (27,27.219) (28,28.382) (29,29.544) (30,29.661) (31,29.776) (32,29.021) (33,30.183) (34,29.718) (35,29.253) (36,29.021) (37,28.962) (38,27.974) (39,28.556) (40,27.219) (41,27.626) (42,27.451) (43,26.695) (44,29.427) (45,28.847) (46,28.207) (47,29.893) (48,27.626) (49,27.161) (50,29.951) (51,27.742) (52,28.323) (53,29.718) (54,27.568) (55,27.161) (56,29.370) (57,29.021) (58,27.451) (59,28.556) (60,29.370) (61,26.580) (62,28.439) (63,29.486)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,28.995) (1,28.384) (2,27.948) (3,28.384) (4,30.393) (5,28.909) (6,26.988) (7,25.940) (8,27.861) (9,27.861) (10,28.821) (11,29.519) (12,29.519) (13,29.345) (14,35.981) (15,34.409) (16,34.846) (17,36.068) (18,35.544) (19,36.591) (20,35.981) (21,34.496) (22,36.679) (23,35.370) (24,33.798) (25,35.631) (26,36.854) (27,36.068) (28,38.949) (29,38.688) (30,39.298) (31,36.679) (32,34.584) (33,36.505) (34,36.068) (35,37.814) (36,39.386) (37,40.259) (38,39.211) (39,40.346) (40,38.688) (41,37.377) (42,37.989) (43,35.719) (44,36.505) (45,36.679) (46,36.679) (47,35.544) (48,35.456) (49,33.886) (50,31.702) (51,34.409) (52,33.361) (53,30.044) (54,30.218) (55,31.091) (56,31.789) (57,29.519) (58,32.226) (59,31.702) (60,31.353) (61,30.654) (62,31.265) (63,30.130)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,28.893) (1,32.410) (2,32.965) (3,31.762) (4,33.520) (5,33.520) (6,32.039) (7,33.520) (8,33.242) (9,33.520) (10,35.370) (11,39.256) (12,40.182) (13,40.922) (14,37.129) (15,39.072) (16,37.592) (17,39.165) (18,39.905) (19,38.702) (20,38.423) (21,30.745) (22,29.912) (23,31.855) (24,32.039) (25,34.353) (26,33.242) (27,32.872) (28,33.520) (29,32.872) (30,34.075) (31,33.613) (32,31.299) (33,32.872) (34,33.335) (35,31.022) (36,32.039) (37,30.096) (38,31.855) (39,32.595) (40,28.246) (41,31.485) (42,31.115) (43,27.043) (44,28.709) (45,30.929) (46,31.022) (47,30.559) (48,30.466) (49,28.246) (50,26.858) (51,29.172) (52,28.153) (53,29.912) (54,30.466) (55,28.246) (56,27.229) (57,25.655) (58,29.079) (59,30.004) (60,31.022) (61,31.485) (62,31.485) (63,30.374)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,30.605) (1,33.130) (2,32.457) (3,33.046) (4,29.678) (5,31.699) (6,32.541) (7,29.847) (8,30.183) (9,32.036) (10,32.541) (11,30.689) (12,30.520) (13,31.278) (14,30.183) (15,27.827) (16,35.319) (17,28.668) (18,28.247) (19,30.520) (20,28.921) (21,25.975) (22,29.426) (23,35.235) (24,37.676) (25,36.245) (26,34.056) (27,33.551) (28,31.951) (29,30.605) (30,32.709) (31,34.140) (32,35.235) (33,33.130) (34,35.067) (35,33.719) (36,30.857) (37,32.793) (38,32.036) (39,29.089) (40,28.752) (41,31.447) (42,31.530) (43,28.331) (44,31.278) (45,30.016) (46,28.247) (47,28.583) (48,29.341) (49,30.183) (50,27.321) (51,29.510) (52,28.921) (53,29.762) (54,27.573) (55,27.827) (56,28.752) (57,28.921) (58,28.163) (59,27.237) (60,26.395) (61,29.258) (62,28.247) (63,27.573)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,24.208) (1,23.673) (2,24.656) (3,24.923) (4,25.997) (5,25.908) (6,24.298) (7,24.030) (8,23.583) (9,22.868) (10,23.315) (11,23.851) (12,24.030) (13,23.225) (14,23.493) (15,24.119) (16,23.046) (17,23.583) (18,22.956) (19,25.192) (20,25.818) (21,25.192) (22,25.728) (23,24.477) (24,25.550) (25,26.623) (26,28.410) (27,27.874) (28,27.427) (29,27.874) (30,27.874) (31,28.410) (32,28.232) (33,28.590) (34,27.070) (35,27.338) (36,26.265) (37,25.997) (38,26.801) (39,26.533) (40,26.623) (41,26.443) (42,25.460) (43,27.785) (44,29.573) (45,29.573) (46,29.037) (47,27.606) (48,26.443) (49,27.695) (50,28.679) (51,28.768) (52,25.371) (53,28.500) (54,27.606) (55,25.371) (56,28.053) (57,26.890) (58,25.192) (59,26.801) (60,27.963) (61,24.566) (62,24.656) (63,25.908)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,30.096) (1,27.546) (2,28.638) (3,31.189) (4,31.189) (5,32.428) (6,32.354) (7,29.659) (8,28.274) (9,28.055) (10,28.202) (11,28.420) (12,30.096) (13,28.274) (14,26.744) (15,29.950) (16,30.168) (17,30.241) (18,32.501) (19,30.460) (20,28.711) (21,29.732) (22,29.294) (23,30.533) (24,32.282) (25,32.282) (26,28.420) (27,30.388) (28,29.513) (29,27.400) (30,26.234) (31,28.274) (32,28.711) (33,27.910) (34,32.063) (35,31.480) (36,32.574) (37,34.177) (38,33.594) (39,32.865) (40,31.189) (41,31.262) (42,27.473) (43,25.578) (44,25.068) (45,23.392) (46,25.360) (47,25.360) (48,24.485) (49,24.048) (50,23.392) (51,20.914) (52,21.351) (53,24.266) (54,23.975) (55,22.080) (56,22.371) (57,24.631) (58,22.080) (59,23.027) (60,24.558) (61,22.663) (62,22.591) (63,24.121)};
\addplot[pxNbr, line width=0.8pt] coordinates {(0,21.143) (1,20.670) (2,19.772) (3,20.339) (4,20.576) (5,20.718) (6,21.285) (7,21.285) (8,21.711) (9,22.420) (10,22.373) (11,22.657) (12,22.988) (13,23.177) (14,23.366) (15,23.272) (16,23.414) (17,23.319) (18,23.508) (19,23.981) (20,24.123) (21,24.359) (22,24.170) (23,24.359) (24,24.596) (25,24.312) (26,24.076) (27,23.981) (28,24.218) (29,24.218) (30,23.887) (31,24.028) (32,23.839) (33,23.650) (34,23.414) (35,23.650) (36,23.887) (37,24.076) (38,24.643) (39,24.691) (40,24.265) (41,24.028) (42,24.832) (43,24.927) (44,24.738) (45,24.738) (46,24.596) (47,24.974) (48,25.589) (49,25.163) (50,25.022) (51,25.211) (52,26.015) (53,26.346) (54,25.636) (55,26.251) (56,24.927) (57,24.643) (58,23.981) (59,24.076) (60,24.501) (61,24.076) (62,24.265) (63,23.839)};
\addplot[pxBest, line width=1.5pt, dashed] coordinates {(0,17.808) (1,20.882) (2,21.517) (3,19.398) (4,23.425) (5,20.563) (6,21.836) (7,21.941) (8,22.154) (9,23.955) (10,23.743) (11,24.166) (12,22.154) (13,21.623) (14,25.757) (15,26.074) (16,22.471) (17,19.928) (18,23.319) (19,24.803) (20,24.485) (21,17.703) (22,21.093) (23,20.352) (24,19.292) (25,21.941) (26,21.306) (27,22.577) (28,22.260) (29,23.001) (30,25.120) (31,25.651) (32,24.697) (33,24.590) (34,20.352) (35,21.836) (36,20.458) (37,15.688) (38,17.384) (39,19.398) (40,13.569) (41,14.841) (42,14.311) (43,14.523) (44,15.476) (45,16.112) (46,11.343) (47,13.993) (48,16.536) (49,17.066) (50,15.476) (51,14.947) (52,15.688) (53,13.993) (54,11.979) (55,10.601) (56,13.463) (57,13.145) (58,12.509) (59,11.025) (60,14.204) (61,12.720) (62,13.674) (63,13.674)};
\addplot[pxGT, line width=1.5pt] coordinates {(0,19.853) (1,20.272) (2,21.026) (3,21.193) (4,21.612) (5,20.942) (6,19.769) (7,21.528) (8,19.937) (9,20.858) (10,20.356) (11,21.863) (12,21.863) (13,21.528) (14,21.193) (15,22.199) (16,22.450) (17,22.701) (18,24.544) (19,24.293) (20,23.120) (21,25.214) (22,25.884) (23,24.376) (24,24.628) (25,26.136) (26,26.219) (27,26.554) (28,23.036) (29,24.293) (30,22.115) (31,22.785) (32,21.780) (33,21.528) (34,21.612) (35,21.863) (36,23.539) (37,22.617) (38,21.863) (39,21.361) (40,19.602) (41,19.769) (42,20.021) (43,19.183) (44,17.675) (45,16.502) (46,16.083) (47,16.837) (48,16.921) (49,14.241) (50,14.157) (51,13.570) (52,13.570) (53,13.403) (54,13.235) (55,13.319) (56,14.911) (57,12.649) (58,13.152) (59,13.403) (60,12.398) (61,10.974) (62,12.398) (63,13.403)};
\addplot[pxBolt, line width=1.7pt] coordinates {(0,21.108) (1,21.641) (2,21.962) (3,22.254) (4,22.268) (5,22.534) (6,22.671) (7,23.017) (8,23.474) (9,23.935) (10,24.345) (11,24.796) (12,25.078) (13,25.430) (14,25.448) (15,25.581) (16,25.861) (17,26.299) (18,26.654) (19,27.063) (20,27.243) (21,27.567) (22,27.991) (23,28.124) (24,28.149) (25,28.382) (26,28.551) (27,28.663) (28,28.288) (29,28.253) (30,28.246) (31,28.517) (32,28.872) (33,29.280) (34,29.522) (35,29.669) (36,29.642) (37,29.577) (38,29.060) (39,28.481) (40,28.021) (41,27.579) (42,27.050) (43,26.701) (44,26.236) (45,25.914) (46,25.602) (47,25.201) (48,24.925) (49,24.808) (50,24.581) (51,24.647) (52,24.418) (53,24.431) (54,24.376) (55,24.505) (56,24.620) (57,24.854) (58,24.923) (59,24.856) (60,24.565) (61,24.639) (62,24.380) (63,23.857)};
\addplot[pxRag, line width=1.7pt] coordinates {(0,21.738) (1,22.419) (2,22.774) (3,23.261) (4,23.392) (5,23.722) (6,24.011) (7,24.425) (8,25.027) (9,25.542) (10,25.906) (11,26.508) (12,26.938) (13,27.330) (14,27.444) (15,27.544) (16,28.043) (17,28.451) (18,28.775) (19,29.290) (20,29.541) (21,29.881) (22,30.220) (23,30.498) (24,30.701) (25,30.902) (26,31.153) (27,31.396) (28,31.124) (29,31.267) (30,31.320) (31,31.556) (32,31.967) (33,32.443) (34,32.717) (35,32.920) (36,32.938) (37,33.034) (38,32.491) (39,31.945) (40,31.507) (41,31.026) (42,30.556) (43,30.181) (44,29.731) (45,29.373) (46,28.965) (47,28.532) (48,28.271) (49,28.104) (50,27.926) (51,28.006) (52,27.766) (53,27.745) (54,27.738) (55,27.895) (56,27.946) (57,28.128) (58,28.116) (59,27.885) (60,27.604) (61,27.683) (62,27.383) (63,26.724)};
\draw[pxInk, -stealth, line width=2.2pt] (rel axis cs:0,0) -- (rel axis cs:1,0);
\end{axis}
\pgfresetboundingbox
\path[use as bounding box] (-1.75cm,0) rectangle (16.3cm,4.3cm);
\end{tikzpicture}}%
\ifdefined\prexpFs\else\newlength\prexpFs\fi\setlength\prexpFs{0.02271\textwidth}%
\ifdefined\prexpVa\else\newlength\prexpVa\fi\ifdefined\prexpVb\else\newlength\prexpVb\fi\pgfmathsetmacro\prexpRa{\ht0/\wd0}%
\pgfmathsetlength\prexpVa{0pt}\pgfmathsetlength\prexpVb{0.03*\prexpRa*\textwidth}%
\par%
\noindent\makebox[\textwidth]{\scalebox{2.0}{\begin{tikzpicture}[baseline=(current bounding box.south)]
\fill[pxGreen] (0,0) rectangle (0.36,0.14);
\node[anchor=west, inner sep=2pt, font=\tiny] at (0.36,0.07) {w/ RAG worse};
\fill[pxRed] (1.9,0) rectangle (2.26,0.14);
\node[anchor=west, inner sep=2pt, font=\tiny] at (2.26,0.07) {w/ RAG better};
\node[anchor=west, inner sep=2pt, font=\tiny] at (3.8,0.07) {\prexpDelta{} / \prexpdelta{} = MSE / MAE reduction};
\end{tikzpicture}}}\par\vspace{\prexpVa}%
\noindent\resizebox{\textwidth}{!}{\box0}\par\vspace{\prexpVb}%
\noindent\makebox[\textwidth][l]{\fontsize{\the\prexpFs}{\the\dimexpr1.2\prexpFs\relax}\selectfont\bfseries \hspace*{0.2436\textwidth}\makebox[0pt]{(a) TS-RAG MSE / MAE changes}\hspace{0.5127\textwidth}\makebox[0pt]{(b) Cross-RAG MSE / MAE changes}}\par\vspace{22pt}%
\noindent\makebox[\textwidth]{{\fontsize{\the\prexpFs}{\the\dimexpr1.2\prexpFs\relax}\selectfont\bfseries\begin{tabular}{@{}l@{\quad}l@{\quad}l@{}}\tikz[baseline=-0.6ex]\draw[pxHist, line width=0.8pt] (0,0) -- (0.45,0);\,history & \tikz[baseline=-0.6ex]\draw[pxGT, line width=1pt] (0,0) -- (0.45,0);\,ground truth & \tikz[baseline=-0.6ex]\draw[pxBolt, line width=1.1pt] (0,0) -- (0.45,0);\,Chronos-Bolt\\\tikz[baseline=-0.6ex]\draw[pxRag, line width=1.1pt] (0,0) -- (0.45,0);\,TS-RAG & \tikz[baseline=-0.6ex]\draw[pxBest, line width=1pt, dashed] (0,0) -- (0.45,0);\,best retrieved neighbor & \tikz[baseline=-0.6ex]\draw[pxNbr, line width=0.6pt] (0,0) -- (0.45,0);\,other retrieved neighbors\end{tabular}}}\par\vspace{4pt}%
\noindent\resizebox{\textwidth}{!}{\box2}\par\vspace{14pt}%
\noindent\makebox[\textwidth][l]{\fontsize{\the\prexpFs}{\the\dimexpr1.2\prexpFs\relax}\selectfont\bfseries \hspace*{0.2964\textwidth}\makebox[0pt]{(c) Neighbors used well}\hspace{0.5042\textwidth}\makebox[0pt]{(d) Neighbors not exploited}}\par%
\end{minipage}}\par%
\endgroup%

